Regional Complementarity and Learned Weighting for Occluded Face Verification

We explore the complementary nature of different facial regions in occluded face verification. Multiple DINOv2 fusion approaches, including no fusion, fixed fusion, and learned fusion, were employed. Five model configurations were trained; frozen encoders with trained projection layers, full face LoRA, periocular LoRA, and dual branch models with equal fusion weights/learned fusion. All models were trained with three seeds on the identity-disjoint ROF training split (4405 of 6171 manifest images) and evaluated using frozen ROF, MFR2, and RMFRD verification protocols. The best performance for masked data was found in the periocular LoRA model (0.9221 $\pm$ 0.0046). For sunglasses, the best performance was with the fixed fusion approach (0.8950 $\pm$ 0.0021). Neutral data had the best performance in the learned fusion model (0.9458 $\pm$ 0.0026). With learned fusion, 0.9548 $\pm$ 0.0022 performance was achieved in 802 MFR2 pair comparisons after a known training-name overlap was excluded. Fixed fusion achieved best performance (0.7240 $\pm$ 0.0099) from 21798 RMFRD pair comparisons with exact content duplicates removed. When ensuring that the branches in the model were consistently trained, a varying weighted fusion does not guarantee performance gains over a constant weighted fusion. Validation-calibrated thresholds reveal shifts in test false acceptance rates that retrospective AUC summaries do not establish. Separate aligned-SFace and shared-crop SFace evaluations show sensitivity to preprocessing; their AUCs do not establish architectural superiority. Evidence of complementary data in different conditions is provided. We show that using learned fusion gates with high AUCs alone does not guarantee reliable performance in occluded verification.

==> (inline-0) <==
\begin{tabular}{lllll}\toprule
Config & AUC & EER & TAR 0.01 & TAR 0.001\\\midrule
Frozen + Projection & \shortstack{0.8780\\\ensuremath{\pm}0.003} & \shortstack{0.1774\\\ensuremath{\pm}0.004} & \shortstack{0.1095\\\ensuremath{\pm}0.002} & \shortstack{0.0132\\\ensuremath{\pm}0.004}\\
Whole LoRA & \shortstack{0.8913\\\ensuremath{\pm}0.002} & \shortstack{0.1596\\\ensuremath{\pm}0.005} & \shortstack{0.1661\\\ensuremath{\pm}0.010} & \shortstack{0.0337\\\ensuremath{\pm}0.004}\\
Periocular LoRA & \shortstack{0.7905\\\ensuremath{\pm}0.014} & \shortstack{0.2632\\\ensuremath{\pm}0.007} & \shortstack{0.0710\\\ensuremath{\pm}0.010} & \shortstack{0.0048\\\ensuremath{\pm}0.004}\\
Fixed Fusion & \shortstack{0.8950\\\ensuremath{\pm}0.002} & \shortstack{0.1531\\\ensuremath{\pm}0.008} & \shortstack{0.1564\\\ensuremath{\pm}0.012} & \shortstack{0.0144\\\ensuremath{\pm}0.006}\\
Gate Fusion & \shortstack{0.8924\\\ensuremath{\pm}0.006} & \shortstack{0.1544\\\ensuremath{\pm}0.001} & \shortstack{0.1384\\\ensuremath{\pm}0.016} & \shortstack{0.0373\\\ensuremath{\pm}0.008}\\
\bottomrule\end{tabular}
\begin{tabular}{lllll}\toprule
Config & AUC & EER & TAR 0.01 & TAR 0.001\\\midrule
Frozen + Projection & \shortstack{0.9328\\\ensuremath{\pm}0.001} & \shortstack{0.1503\\\ensuremath{\pm}0.001} & \shortstack{0.2240\\\ensuremath{\pm}0.006} & \shortstack{0.0468\\\ensuremath{\pm}0.006}\\
Whole LoRA & \shortstack{0.9413\\\ensuremath{\pm}0.002} & \shortstack{0.1237\\\ensuremath{\pm}0.003} & \shortstack{0.2269\\\ensuremath{\pm}0.063} & \shortstack{0.0193\\\ensuremath{\pm}0.005}\\
Periocular LoRA & \shortstack{0.8875\\\ensuremath{\pm}0.005} & \shortstack{0.1707\\\ensuremath{\pm}0.003} & \shortstack{0.0942\\\ensuremath{\pm}0.006} & \shortstack{0.0263\\\ensuremath{\pm}0.008}\\
Fixed Fusion & \shortstack{0.9428\\\ensuremath{\pm}0.001} & \shortstack{0.1146\\\ensuremath{\pm}0.002} & \shortstack{0.1883\\\ensuremath{\pm}0.022} & \shortstack{0.0310\\\ensuremath{\pm}0.017}\\
Gate Fusion & \shortstack{0.9458\\\ensuremath{\pm}0.003} & \shortstack{0.1122\\\ensuremath{\pm}0.007} & \shortstack{0.1965\\\ensuremath{\pm}0.024} & \shortstack{0.0205\\\ensuremath{\pm}0.005}\\
\bottomrule\end{tabular}}
\ifdim\wd\uploadedtablebox>\columnwidth\resizebox{\columnwidth}{!}{\usebox{\uploadedtablebox}}\else\usebox{\uploadedtablebox}\fi
\end{table}
\begin{figure}[t]\centering
\begin{tikzpicture}
\begin{axis}[
width=\columnwidth,height=0.76\columnwidth,
font=\scriptsize,label style={font=\scriptsize},
tick label style={font=\scriptsize},title style={font=\scriptsize},
legend style={font=\tiny,draw=black!30,fill=white,inner sep=2pt},
grid=major,grid style={black!12},
title={Duplicate-excluded ROF sunglasses; seed 42},xmode=log,xmin=0.00015696123057604771,xmax=1,ymin=0,ymax=1.01,
xlabel={Empirical false acceptance rate},ylabel={True acceptance rate},
legend pos=south east
]
\addplot[draw=plotcolor0,line width=0.65pt,no marks] coordinates {
(0.00015696123057604771,0)
(0.00015696123057604771,0.0072202166064981952)
(0.00094176738345628629,0.0072202166064981952)
(0.00094176738345628629,0.010830324909747292)
(0.0012556898446083817,0.010830324909747292)
(0.0012556898446083817,0.01444043321299639)
(0.0017265735363365248,0.01444043321299639)
(0.0017265735363365248,0.018050541516245487)
(0.0023544184586407157,0.018050541516245487)
(0.0023544184586407157,0.025270758122743681)
(0.0028253021503688589,0.025270758122743681)
(0.0028253021503688589,0.028880866425992781)
(0.0040809919949772403,0.028880866425992781)
(0.0040809919949772403,0.036101083032490974)
(0.0050227593784335266,0.036101083032490974)
(0.0050227593784335266,0.039711191335740074)
(0.0053366818395856226,0.039711191335740074)
(0.0053366818395856226,0.043321299638989168)
(0.0056506043007377178,0.043321299638989168)
(0.0056506043007377178,0.046931407942238268)
(0.0076911002982263379,0.046931407942238268)
(0.0076911002982263379,0.054151624548736461)
(0.0081619839899544806,0.054151624548736461)
(0.0081619839899544806,0.061371841155234655)
(0.0086328676816826242,0.061371841155234655)
(0.0086328676816826242,0.064981949458483748)
(0.0089467901428347194,0.064981949458483748)
(0.0089467901428347194,0.072202166064981949)
(0.0091037513734107678,0.072202166064981949)
(0.0091037513734107678,0.075812274368231042)
(0.0095746350651389114,0.075812274368231042)
(0.0095746350651389114,0.090252707581227443)
(0.0097315962957149581,0.090252707581227443)
(0.0097315962957149581,0.097472924187725629)
(0.0098885575262910065,0.097472924187725629)
(0.0098885575262910065,0.10830324909747292)
(0.010202479987443102,0.10830324909747292)
(0.010202479987443102,0.11191335740072202)
(0.011458169832051484,0.11191335740072202)
(0.011458169832051484,0.11913357400722022)
(0.011772092293203579,0.11913357400722022)
(0.011772092293203579,0.1263537906137184)
(0.012242975984931723,0.1263537906137184)
(0.012242975984931723,0.1299638989169675)
(0.012556898446083818,0.1299638989169675)
(0.012556898446083818,0.13357400722021662)
(0.01302778213781196,0.13357400722021662)
(0.01302778213781196,0.13718411552346571)
(0.013655627060116152,0.13718411552346571)
(0.013655627060116152,0.1444043321299639)
(0.013812588290692198,0.1444043321299639)
(0.013812588290692198,0.14801444043321299)
(0.013969549521268247,0.14801444043321299)
(0.013969549521268247,0.1588447653429603)
(0.014754355674148486,0.1588447653429603)
(0.014754355674148486,0.16606498194945848)
(0.015225239365876629,0.16606498194945848)
(0.015225239365876629,0.16967509025270758)
(0.015382200596452676,0.16967509025270758)
(0.015382200596452676,0.17328519855595667)
(0.016010045518756868,0.17328519855595667)
(0.016010045518756868,0.18411552346570398)
(0.018678386438549677,0.18411552346570398)
(0.018678386438549677,0.18772563176895307)
(0.019149270130277823,0.18772563176895307)
(0.019149270130277823,0.19133574007220217)
(0.019777115052582013,0.19133574007220217)
(0.019777115052582013,0.19855595667870035)
(0.020247998744310155,0.19855595667870035)
(0.020247998744310155,0.20216606498194944)
(0.020404959974886203,0.20216606498194944)
(0.020404959974886203,0.20577617328519857)
(0.021660649819494584,0.20577617328519857)
(0.021660649819494584,0.20938628158844766)
(0.022131533511222729,0.20938628158844766)
(0.022131533511222729,0.21299638989169675)
(0.022759378433526919,0.21299638989169675)
(0.022759378433526919,0.21660649819494585)
(0.022916339664102968,0.21660649819494585)
(0.022916339664102968,0.22021660649819494)
(0.024172029508711348,0.22021660649819494)
(0.024172029508711348,0.22382671480144403)
(0.025270758122743681,0.22382671480144403)
(0.025270758122743681,0.23104693140794225)
(0.025584680583895777,0.23104693140794225)
(0.025584680583895777,0.23465703971119134)
(0.027625176581384397,0.23465703971119134)
(0.027625176581384397,0.23826714801444043)
(0.027782137811960445,0.23826714801444043)
(0.027782137811960445,0.24187725631768953)
(0.029037827656568826,0.24187725631768953)
(0.029037827656568826,0.24909747292418771)
(0.030136556270601161,0.24909747292418771)
(0.030136556270601161,0.25270758122743681)
(0.030450478731753258,0.25270758122743681)
(0.030450478731753258,0.25992779783393499)
(0.030607439962329303,0.25992779783393499)
(0.030607439962329303,0.26353790613718414)
(0.031392246115209542,0.26353790613718414)
(0.031392246115209542,0.26714801444043323)
(0.032804897190393971,0.26714801444043323)
(0.032804897190393971,0.27075812274368233)
(0.032961858420970019,0.27075812274368233)
(0.032961858420970019,0.27436823104693142)
(0.033118819651546068,0.27436823104693142)
(0.033118819651546068,0.27797833935018051)
(0.033432742112698165,0.27797833935018051)
(0.033432742112698165,0.28158844765342961)
(0.034845393187882594,0.28158844765342961)
(0.034845393187882594,0.2851985559566787)
(0.035473238110186781,0.2851985559566787)
(0.035473238110186781,0.29241877256317689)
(0.038926385182859832,0.29241877256317689)
(0.038926385182859832,0.29602888086642598)
(0.039083346413435881,0.29602888086642598)
(0.039083346413435881,0.29963898916967507)
(0.042536493486108932,0.29963898916967507)
(0.042536493486108932,0.30324909747292417)
(0.042850415947261029,0.30324909747292417)
(0.042850415947261029,0.30685920577617326)
(0.043478260869565216,0.30685920577617326)
(0.043478260869565216,0.32129963898916969)
(0.043949144561293361,0.32129963898916969)
(0.043949144561293361,0.32490974729241878)
(0.044733950714173597,0.32490974729241878)
(0.044733950714173597,0.33212996389891697)
(0.045047873175325694,0.33212996389891697)
(0.045047873175325694,0.33574007220216606)
(0.045989640558781984,0.33574007220216606)
(0.045989640558781984,0.33935018050541516)
(0.046146601789358026,0.33935018050541516)
(0.046146601789358026,0.34296028880866425)
(0.04677444671166222,0.34296028880866425)
(0.04677444671166222,0.34657039711191334)
(0.047559252864542455,0.34657039711191334)
(0.047559252864542455,0.35018050541516244)
(0.048657981478574794,0.35018050541516244)
(0.048657981478574794,0.35379061371841153)
(0.049913671323183174,0.35379061371841153)
(0.049913671323183174,0.35740072202166068)
(0.05069847747606341,0.35740072202166068)
(0.05069847747606341,0.36101083032490977)
(0.051169361167791555,0.36101083032490977)
(0.051169361167791555,0.36823104693140796)
(0.051326322398367603,0.36823104693140796)
(0.051326322398367603,0.37184115523465705)
(0.0516402448595197,0.37184115523465705)
(0.0516402448595197,0.37545126353790614)
(0.051797206090095749,0.37545126353790614)
(0.051797206090095749,0.37906137184115524)
(0.051954167320671797,0.37906137184115524)
(0.051954167320671797,0.38267148014440433)
(0.052582012242975984,0.38267148014440433)
(0.052582012242975984,0.38628158844765342)
(0.053209857165280178,0.38628158844765342)
(0.053209857165280178,0.39350180505415161)
(0.053680740857008316,0.39350180505415161)
(0.053680740857008316,0.3971119133574007)
(0.053837702087584365,0.3971119133574007)
(0.053837702087584365,0.4007220216606498)
(0.054465547009888558,0.4007220216606498)
(0.054465547009888558,0.40433212996389889)
(0.055093391932192745,0.40433212996389889)
(0.055093391932192745,0.40794223826714804)
(0.056349081776801133,0.40794223826714804)
(0.056349081776801133,0.41155234657039713)
(0.056663004237953223,0.41155234657039713)
(0.056663004237953223,0.42238267148014441)
(0.056976926699105319,0.42238267148014441)
(0.056976926699105319,0.4259927797833935)
(0.058860461466017894,0.4259927797833935)
(0.058860461466017894,0.4296028880866426)
(0.059331345157746039,0.4296028880866426)
(0.059331345157746039,0.43682310469314078)
(0.059645267618898129,0.43682310469314078)
(0.059645267618898129,0.44043321299638988)
(0.061371841155234655,0.44043321299638988)
(0.061371841155234655,0.44404332129963897)
(0.0618427248469628,0.44404332129963897)
(0.0618427248469628,0.44765342960288806)
(0.062313608538690946,0.44765342960288806)
(0.062313608538690946,0.45126353790613716)
(0.062941453460995139,0.45126353790613716)
(0.062941453460995139,0.4584837545126354)
(0.063883220844451416,0.4584837545126354)
(0.063883220844451416,0.46209386281588449)
(0.064040182075027471,0.46209386281588449)
(0.064040182075027471,0.48014440433212996)
(0.064354104536179568,0.48014440433212996)
(0.064354104536179568,0.48375451263537905)
(0.065295871919635845,0.48375451263537905)
(0.065295871919635845,0.48736462093862815)
(0.066237639303092136,0.48736462093862815)
(0.066237639303092136,0.49097472924187724)
(0.066551561764244233,0.49097472924187724)
(0.066551561764244233,0.49458483754512633)
(0.066708522994820274,0.49458483754512633)
(0.066708522994820274,0.49819494584837543)
(0.068121174070004703,0.49819494584837543)
(0.068121174070004703,0.50541516245487361)
(0.069062941453460994,0.50541516245487361)
(0.069062941453460994,0.50902527075812276)
(0.069219902684037049,0.50902527075812276)
(0.069219902684037049,0.5126353790613718)
(0.069376863914613091,0.5126353790613718)
(0.069376863914613091,0.51624548736462095)
(0.070318631298069381,0.51624548736462095)
(0.070318631298069381,0.51985559566786999)
(0.070946476220373561,0.51985559566786999)
(0.070946476220373561,0.52346570397111913)
(0.071260398681525658,0.52346570397111913)
(0.071260398681525658,0.53068592057761732)
(0.072830010987286142,0.53068592057761732)
(0.072830010987286142,0.53429602888086647)
(0.073457855909590336,0.53429602888086647)
(0.073457855909590336,0.53790613718411551)
(0.074399623293046613,0.53790613718411551)
(0.074399623293046613,0.54151624548736466)
(0.075184429445926862,0.54151624548736466)
(0.075184429445926862,0.54512635379061369)
(0.075812274368231042,0.54512635379061369)
(0.075812274368231042,0.54873646209386284)
(0.076126196829383139,0.54873646209386284)
(0.076126196829383139,0.55234657039711188)
(0.077695809135143623,0.55234657039711188)
(0.077695809135143623,0.55595667870036103)
(0.0786375765185999,0.55595667870036103)
(0.0786375765185999,0.55956678700361007)
(0.07957934390205619,0.55956678700361007)
(0.07957934390205619,0.56678700361010825)
(0.080521111285512481,0.56678700361010825)
(0.080521111285512481,0.5703971119133574)
(0.080991994977240619,0.5703971119133574)
(0.080991994977240619,0.57400722021660655)
(0.08193376236069691,0.57400722021660655)
(0.08193376236069691,0.57761732851985559)
(0.082404646052425048,0.57761732851985559)
(0.082404646052425048,0.58122743682310474)
(0.083189452205305284,0.58122743682310474)
(0.083189452205305284,0.58844765342960292)
(0.083346413435881339,0.58844765342960292)
(0.083346413435881339,0.59566787003610111)
(0.083817297127609477,0.59566787003610111)
(0.083817297127609477,0.6028880866425993)
(0.086799560508554391,0.6028880866425993)
(0.086799560508554391,0.60649819494584833)
(0.087270444200282529,0.60649819494584833)
(0.087270444200282529,0.61010830324909748)
(0.088840056506043014,0.61010830324909748)
(0.088840056506043014,0.61371841155234652)
(0.090095746350651387,0.61371841155234652)
(0.090095746350651387,0.61732851985559567)
(0.094333699576204674,0.61732851985559567)
(0.094333699576204674,0.62093862815884482)
(0.097472924187725629,0.62093862815884482)
(0.097472924187725629,0.62454873646209386)
(0.097943807879453781,0.62454873646209386)
(0.097943807879453781,0.62815884476534301)
(0.098885575262910058,0.62815884476534301)
(0.098885575262910058,0.63176895306859204)
(0.099670381415790293,0.63176895306859204)
(0.099670381415790293,0.63537906137184119)
(0.10186783864385497,0.63537906137184119)
(0.10186783864385497,0.64259927797833938)
(0.10249568356615917,0.64259927797833938)
(0.10249568356615917,0.64620938628158842)
(0.10469314079422383,0.64620938628158842)
(0.10469314079422383,0.64981949458483756)
(0.10500706325537593,0.64981949458483756)
(0.10500706325537593,0.6534296028880866)
(0.10641971433056036,0.6534296028880866)
(0.10641971433056036,0.65703971119133575)
(0.10798932663632083,0.65703971119133575)
(0.10798932663632083,0.66064981949458479)
(0.10893109401977712,0.66064981949458479)
(0.10893109401977712,0.66425992779783394)
(0.11285512478417831,0.66425992779783394)
(0.11285512478417831,0.66787003610108309)
(0.11583738816512322,0.66787003610108309)
(0.11583738816512322,0.67148014440433212)
(0.1167791555485795,0.67148014440433212)
(0.1167791555485795,0.67509025270758127)
(0.11819180662376393,0.67509025270758127)
(0.11819180662376393,0.67870036101083031)
(0.11881965154606812,0.67870036101083031)
(0.11881965154606812,0.68231046931407946)
(0.12007534139067651,0.68231046931407946)
(0.12007534139067651,0.68953068592057765)
(0.1203892638518286,0.68953068592057765)
(0.1203892638518286,0.69314079422382668)
(0.12086014754355674,0.69314079422382668)
(0.12086014754355674,0.69675090252707583)
(0.12164495369643698,0.69675090252707583)
(0.12164495369643698,0.70036101083032487)
(0.12305760477162141,0.70036101083032487)
(0.12305760477162141,0.70397111913357402)
(0.1233715272327735,0.70397111913357402)
(0.1233715272327735,0.70758122743682306)
(0.12447025584680584,0.70758122743682306)
(0.12447025584680584,0.71119133574007221)
(0.12603986815256632,0.71119133574007221)
(0.12603986815256632,0.71480144404332135)
(0.12619682938314236,0.71480144404332135)
(0.12619682938314236,0.71841155234657039)
(0.12682467430544656,0.71841155234657039)
(0.12682467430544656,0.72202166064981954)
(0.12808036415005494,0.72202166064981954)
(0.12808036415005494,0.72924187725631773)
(0.13012086014754357,0.72924187725631773)
(0.13012086014754357,0.73285198555956677)
(0.13043478260869565,0.73285198555956677)
(0.13043478260869565,0.73646209386281591)
(0.13074870506984776,0.73646209386281591)
(0.13074870506984776,0.74007220216606495)
(0.13137654999215193,0.74007220216606495)
(0.13137654999215193,0.7436823104693141)
(0.13577146444828128,0.7436823104693141)
(0.13577146444828128,0.74729241877256314)
(0.13828284413749803,0.74729241877256314)
(0.13828284413749803,0.75090252707581229)
(0.14048030136556269,0.75090252707581229)
(0.14048030136556269,0.75451263537906132)
(0.14126510751844296,0.75451263537906132)
(0.14126510751844296,0.75812274368231047)
(0.14283471982420343,0.75812274368231047)
(0.14283471982420343,0.76173285198555951)
(0.14299168105477947,0.76173285198555951)
(0.14299168105477947,0.76534296028880866)
(0.14409040966881181,0.76534296028880866)
(0.14409040966881181,0.76895306859205781)
(0.14597394443572437,0.76895306859205781)
(0.14597394443572437,0.77256317689530685)
(0.14754355674148487,0.77256317689530685)
(0.14754355674148487,0.776173285198556)
(0.15617642442316748,0.776173285198556)
(0.15617642442316748,0.77978339350180503)
(0.15868780411238423,0.77978339350180503)
(0.15868780411238423,0.78339350180505418)
(0.16700674933291476,0.78339350180505418)
(0.16700674933291476,0.78700361010830322)
(0.16904724533040338,0.78700361010830322)
(0.16904724533040338,0.79061371841155237)
(0.16998901271385969,0.79061371841155237)
(0.16998901271385969,0.79422382671480141)
(0.17077381886673992,0.79422382671480141)
(0.17077381886673992,0.79783393501805056)
(0.1762674619369016,0.79783393501805056)
(0.1762674619369016,0.80144404332129959)
(0.17815099670381415,0.80144404332129959)
(0.17815099670381415,0.80505415162454874)
(0.17830795793439019,0.80505415162454874)
(0.17830795793439019,0.80866425992779778)
(0.1792497253178465,0.80866425992779778)
(0.1792497253178465,0.81227436823104693)
(0.1816041437764872,0.81227436823104693)
(0.1816041437764872,0.81588447653429608)
(0.18207502746821536,0.81588447653429608)
(0.18207502746821536,0.81949458483754511)
(0.18254591115994348,0.81949458483754511)
(0.18254591115994348,0.82310469314079426)
(0.18741170930780096,0.82310469314079426)
(0.18741170930780096,0.8267148014440433)
(0.18882436038298539,0.8267148014440433)
(0.18882436038298539,0.83032490974729245)
(0.19102181761105008,0.83032490974729245)
(0.19102181761105008,0.83393501805054149)
(0.1966724219117878,0.83393501805054149)
(0.1966724219117878,0.83754512635379064)
(0.19792811175639616,0.83754512635379064)
(0.19792811175639616,0.84115523465703967)
(0.19808507298697223,0.84115523465703967)
(0.19808507298697223,0.84476534296028882)
(0.19934076283158059,0.84476534296028882)
(0.19934076283158059,0.84837545126353786)
(0.19981164652330874,0.84837545126353786)
(0.19981164652330874,0.85198555956678701)
(0.2026369486736776,0.85198555956678701)
(0.2026369486736776,0.85559566787003605)
(0.20609009574635065,0.85559566787003605)
(0.20609009574635065,0.8592057761732852)
(0.23010516402448594,0.8592057761732852)
(0.23010516402448594,0.86281588447653434)
(0.23214566002197456,0.86281588447653434)
(0.23214566002197456,0.86642599277978338)
(0.24109245016480929,0.86642599277978338)
(0.24109245016480929,0.87003610108303253)
(0.24391775231517815,0.87003610108303253)
(0.24391775231517815,0.87364620938628157)
(0.26024172029508713,0.87364620938628157)
(0.26024172029508713,0.87725631768953072)
(0.263223983676032,0.87725631768953072)
(0.263223983676032,0.88086642599277976)
(0.26416575105948831,0.88086642599277976)
(0.26416575105948831,0.8844765342960289)
(0.27185685135771465,0.8844765342960289)
(0.27185685135771465,0.88808664259927794)
(0.27782137811960445,0.88808664259927794)
(0.27782137811960445,0.89169675090252709)
(0.28582640087898287,0.89169675090252709)
(0.28582640087898287,0.89530685920577613)
(0.2866112070318631,0.89530685920577613)
(0.2866112070318631,0.89891696750902528)
(0.29838329932506669,0.89891696750902528)
(0.29838329932506669,0.90252707581227432)
(0.29932506670852299,0.90252707581227432)
(0.29932506670852299,0.90613718411552346)
(0.30010987286140323,0.90613718411552346)
(0.30010987286140323,0.90974729241877261)
(0.3085857793125098,0.90974729241877261)
(0.3085857793125098,0.91335740072202165)
(0.31533511222727983,0.91335740072202165)
(0.31533511222727983,0.92057761732851984)
(0.31564903468843197,0.92057761732851984)
(0.31564903468843197,0.92418772563176899)
(0.3200439491445613,0.92418772563176899)
(0.3200439491445613,0.92779783393501802)
(0.32208444514204992,0.92779783393501802)
(0.32208444514204992,0.93140794223826717)
(0.33338565374352536,0.93140794223826717)
(0.33338565374352536,0.93501805054151621)
(0.33464134358813374,0.93501805054151621)
(0.33464134358813374,0.93862815884476536)
(0.35143619525977082,0.93862815884476536)
(0.35143619525977082,0.9422382671480144)
(0.43023073300894676,0.9422382671480144)
(0.43023073300894676,0.94584837545126355)
(0.44153194161042225,0.94584837545126355)
(0.44153194161042225,0.94945848375451258)
(0.50619996860775385,0.94945848375451258)
(0.50619996860775385,0.95306859205776173)
(0.54889342332443891,0.95306859205776173)
(0.54889342332443891,0.95667870036101088)
(0.59064511065766756,0.95667870036101088)
(0.59064511065766756,0.96028880866425992)
(0.61842724846962804,0.96028880866425992)
(0.61842724846962804,0.96389891696750907)
(0.69894835975514047,0.96389891696750907)
(0.69894835975514047,0.96750902527075811)
(0.7326950243289907,0.96750902527075811)
(0.7326950243289907,0.97111913357400725)
(0.75168733322869252,0.97111913357400725)
(0.75168733322869252,0.97472924187725629)
(0.76534296028880866,0.97472924187725629)
(0.76534296028880866,0.97833935018050544)
(0.78747449380003143,0.97833935018050544)
(0.78747449380003143,0.98194945848375448)
(0.80505415162454874,0.98194945848375448)
(0.80505415162454874,0.98555956678700363)
(0.84868937372469,0.98555956678700363)
(0.84868937372469,0.98916967509025266)
(0.91335740072202165,0.98916967509025266)
(0.91335740072202165,0.99277978339350181)
(0.92560037670695339,0.99277978339350181)
(0.92560037670695339,0.99638989169675085)
(0.97755454402762521,0.99638989169675085)
(0.97755454402762521,1)
(1,1)
};
\addlegendentry{Frozen + projection (0.875)}
\addplot[draw=plotcolor1,line width=0.65pt,no marks] coordinates {
(0.00015696123057604771,0.0036101083032490976)
(0.00015696123057604771,0.0072202166064981952)
(0.00047088369172814315,0.0072202166064981952)
(0.00047088369172814315,0.018050541516245487)
(0.00062784492230419083,0.018050541516245487)
(0.00062784492230419083,0.036101083032490974)
(0.0012556898446083817,0.036101083032490974)
(0.0012556898446083817,0.039711191335740074)
(0.0017265735363365248,0.039711191335740074)
(0.0017265735363365248,0.043321299638989168)
(0.0018835347669125726,0.043321299638989168)
(0.0018835347669125726,0.046931407942238268)
(0.0020404959974886202,0.046931407942238268)
(0.0020404959974886202,0.050541516245487361)
(0.0021974572280646682,0.050541516245487361)
(0.0021974572280646682,0.061371841155234655)
(0.0025113796892167633,0.061371841155234655)
(0.0025113796892167633,0.064981949458483748)
(0.0026683409197928113,0.064981949458483748)
(0.0026683409197928113,0.072202166064981949)
(0.0028253021503688589,0.072202166064981949)
(0.0028253021503688589,0.079422382671480149)
(0.0036101083032490976,0.079422382671480149)
(0.0036101083032490976,0.083032490974729242)
(0.0039240307644011927,0.083032490974729242)
(0.0039240307644011927,0.086642599277978335)
(0.0047088369172814315,0.086642599277978335)
(0.0047088369172814315,0.090252707581227443)
(0.0050227593784335266,0.090252707581227443)
(0.0050227593784335266,0.093862815884476536)
(0.0056506043007377178,0.093862815884476536)
(0.0056506043007377178,0.097472924187725629)
(0.0058075655313137653,0.097472924187725629)
(0.0058075655313137653,0.11191335740072202)
(0.0065923716841940041,0.11191335740072202)
(0.0065923716841940041,0.11552346570397112)
(0.0069062941453460992,0.11552346570397112)
(0.0069062941453460992,0.11913357400722022)
(0.0070632553759221476,0.11913357400722022)
(0.0070632553759221476,0.1263537906137184)
(0.0072202166064981952,0.1263537906137184)
(0.0072202166064981952,0.13357400722021662)
(0.0080050227593784339,0.13357400722021662)
(0.0080050227593784339,0.13718411552346571)
(0.0081619839899544806,0.13718411552346571)
(0.0081619839899544806,0.1407942238267148)
(0.0084759064511065775,0.1407942238267148)
(0.0084759064511065775,0.1444043321299639)
(0.0087898289122586726,0.1444043321299639)
(0.0087898289122586726,0.14801444043321299)
(0.0089467901428347194,0.14801444043321299)
(0.0089467901428347194,0.15162454873646208)
(0.0094176738345628629,0.15162454873646208)
(0.0094176738345628629,0.1552346570397112)
(0.0097315962957149581,0.1552346570397112)
(0.0097315962957149581,0.16245487364620939)
(0.0098885575262910065,0.16245487364620939)
(0.0098885575262910065,0.16967509025270758)
(0.010202479987443102,0.16967509025270758)
(0.010202479987443102,0.17689530685920576)
(0.010516402448595197,0.17689530685920576)
(0.010516402448595197,0.18050541516245489)
(0.010673363679171245,0.18050541516245489)
(0.010673363679171245,0.18772563176895307)
(0.011144247370899387,0.18772563176895307)
(0.011144247370899387,0.19133574007220217)
(0.011929053523779626,0.19133574007220217)
(0.011929053523779626,0.19855595667870035)
(0.012086014754355674,0.19855595667870035)
(0.012086014754355674,0.20577617328519857)
(0.013655627060116152,0.20577617328519857)
(0.013655627060116152,0.21299638989169675)
(0.013812588290692198,0.21299638989169675)
(0.013812588290692198,0.21660649819494585)
(0.013969549521268247,0.21660649819494585)
(0.013969549521268247,0.22021660649819494)
(0.01444043321299639,0.22021660649819494)
(0.01444043321299639,0.22382671480144403)
(0.016951812902213155,0.22382671480144403)
(0.016951812902213155,0.23104693140794225)
(0.018521425207973629,0.23104693140794225)
(0.018521425207973629,0.23465703971119134)
(0.018835347669125726,0.23465703971119134)
(0.018835347669125726,0.23826714801444043)
(0.018992308899701774,0.23826714801444043)
(0.018992308899701774,0.24548736462093862)
(0.019149270130277823,0.24548736462093862)
(0.019149270130277823,0.25270758122743681)
(0.019934076283158061,0.25270758122743681)
(0.019934076283158061,0.2563176895306859)
(0.020091037513734106,0.2563176895306859)
(0.020091037513734106,0.26714801444043323)
(0.0207188824360383,0.26714801444043323)
(0.0207188824360383,0.27075812274368233)
(0.020875843666614345,0.27075812274368233)
(0.020875843666614345,0.2851985559566787)
(0.02134672735834249,0.2851985559566787)
(0.02134672735834249,0.28880866425992779)
(0.021817611050070632,0.28880866425992779)
(0.021817611050070632,0.29241877256317689)
(0.022916339664102968,0.29241877256317689)
(0.022916339664102968,0.29602888086642598)
(0.02338722335583111,0.29602888086642598)
(0.02338722335583111,0.31046931407942241)
(0.024799874431015539,0.31046931407942241)
(0.024799874431015539,0.3176895306859206)
(0.024956835661591587,0.3176895306859206)
(0.024956835661591587,0.32129963898916969)
(0.025270758122743681,0.32129963898916969)
(0.025270758122743681,0.32490974729241878)
(0.026055564275623919,0.32490974729241878)
(0.026055564275623919,0.32851985559566788)
(0.028096060273112542,0.32851985559566788)
(0.028096060273112542,0.33574007220216606)
(0.029508711348296971,0.33574007220216606)
(0.029508711348296971,0.33935018050541516)
(0.02966567257887302,0.33935018050541516)
(0.02966567257887302,0.34657039711191334)
(0.0309213624234814,0.34657039711191334)
(0.0309213624234814,0.35018050541516244)
(0.031078323654057449,0.35018050541516244)
(0.031078323654057449,0.35379061371841153)
(0.031706168576361639,0.35379061371841153)
(0.031706168576361639,0.35740072202166068)
(0.032177052268089784,0.35740072202166068)
(0.032177052268089784,0.36101083032490977)
(0.032490974729241874,0.36101083032490977)
(0.032490974729241874,0.36823104693140796)
(0.033118819651546068,0.36823104693140796)
(0.033118819651546068,0.37184115523465705)
(0.034845393187882594,0.37184115523465705)
(0.034845393187882594,0.37545126353790614)
(0.036885889185371216,0.37545126353790614)
(0.036885889185371216,0.37906137184115524)
(0.037356772877099355,0.37906137184115524)
(0.037356772877099355,0.38267148014440433)
(0.037984617799403549,0.38267148014440433)
(0.037984617799403549,0.38628158844765342)
(0.039397268874587978,0.38628158844765342)
(0.039397268874587978,0.39350180505415161)
(0.040025113796892164,0.39350180505415161)
(0.040025113796892164,0.3971119133574007)
(0.04049599748862031,0.3971119133574007)
(0.04049599748862031,0.40794223826714804)
(0.040652958719196358,0.40794223826714804)
(0.040652958719196358,0.41155234657039713)
(0.040966881180348455,0.41155234657039713)
(0.040966881180348455,0.41877256317689532)
(0.042222571024956836,0.41877256317689532)
(0.042222571024956836,0.42238267148014441)
(0.044890911944749645,0.42238267148014441)
(0.044890911944749645,0.4259927797833935)
(0.045204834405901742,0.4259927797833935)
(0.045204834405901742,0.4296028880866426)
(0.045832679328205936,0.4296028880866426)
(0.045832679328205936,0.43682310469314078)
(0.0480301365562706,0.43682310469314078)
(0.0480301365562706,0.44404332129963897)
(0.048657981478574794,0.44404332129963897)
(0.048657981478574794,0.44765342960288806)
(0.049599748862031078,0.44765342960288806)
(0.049599748862031078,0.45126353790613716)
(0.050227593784335271,0.45126353790613716)
(0.050227593784335271,0.46570397111913359)
(0.05038455501491132,0.46570397111913359)
(0.05038455501491132,0.46931407942238268)
(0.050855438706639458,0.46931407942238268)
(0.050855438706639458,0.47653429602888087)
(0.051326322398367603,0.47653429602888087)
(0.051326322398367603,0.48014440433212996)
(0.051483283628943652,0.48014440433212996)
(0.051483283628943652,0.48375451263537905)
(0.052738973473552032,0.48375451263537905)
(0.052738973473552032,0.48736462093862815)
(0.053209857165280178,0.48736462093862815)
(0.053209857165280178,0.49097472924187724)
(0.055093391932192745,0.49097472924187724)
(0.055093391932192745,0.50541516245487361)
(0.056663004237953223,0.50541516245487361)
(0.056663004237953223,0.50902527075812276)
(0.058389577774289748,0.50902527075812276)
(0.058389577774289748,0.5126353790613718)
(0.058860461466017894,0.5126353790613718)
(0.058860461466017894,0.51624548736462095)
(0.059959190080050226,0.51624548736462095)
(0.059959190080050226,0.52346570397111913)
(0.060116151310626274,0.52346570397111913)
(0.060116151310626274,0.52707581227436828)
(0.060430073771778371,0.52707581227436828)
(0.060430073771778371,0.53068592057761732)
(0.06058703500235442,0.53068592057761732)
(0.06058703500235442,0.53429602888086647)
(0.060900957463506517,0.53429602888086647)
(0.060900957463506517,0.53790613718411551)
(0.061057918694082565,0.53790613718411551)
(0.061057918694082565,0.54151624548736466)
(0.0618427248469628,0.54151624548736466)
(0.0618427248469628,0.54873646209386284)
(0.062941453460995139,0.54873646209386284)
(0.062941453460995139,0.55234657039711188)
(0.063412337152723278,0.55234657039711188)
(0.063412337152723278,0.55595667870036103)
(0.063569298383299319,0.55595667870036103)
(0.063569298383299319,0.55956678700361007)
(0.063726259613875375,0.55956678700361007)
(0.063726259613875375,0.56678700361010825)
(0.064354104536179568,0.56678700361010825)
(0.064354104536179568,0.5703971119133574)
(0.065295871919635845,0.5703971119133574)
(0.065295871919635845,0.57400722021660655)
(0.0654528331502119,0.57400722021660655)
(0.0654528331502119,0.58483754512635377)
(0.065609794380787942,0.58483754512635377)
(0.065609794380787942,0.58844765342960292)
(0.065766755611363997,0.58844765342960292)
(0.065766755611363997,0.59205776173285196)
(0.067964212839428662,0.59205776173285196)
(0.067964212839428662,0.59927797833935015)
(0.068592057761732855,0.59927797833935015)
(0.068592057761732855,0.6028880866425993)
(0.068749018992308897,0.6028880866425993)
(0.068749018992308897,0.61010830324909748)
(0.069376863914613091,0.61010830324909748)
(0.069376863914613091,0.61371841155234652)
(0.070161670067493326,0.61371841155234652)
(0.070161670067493326,0.61732851985559567)
(0.070475592528645423,0.61732851985559567)
(0.070475592528645423,0.62815884476534301)
(0.070632553759221478,0.62815884476534301)
(0.070632553759221478,0.63176895306859204)
(0.070946476220373561,0.63176895306859204)
(0.070946476220373561,0.63537906137184119)
(0.071260398681525658,0.63537906137184119)
(0.071260398681525658,0.63898916967509023)
(0.072045204834405907,0.63898916967509023)
(0.072045204834405907,0.64259927797833938)
(0.073300894679014281,0.64259927797833938)
(0.073300894679014281,0.64981949458483756)
(0.074242662062470571,0.64981949458483756)
(0.074242662062470571,0.65703971119133575)
(0.075655313137655,0.65703971119133575)
(0.075655313137655,0.66064981949458479)
(0.078951498979751997,0.66064981949458479)
(0.078951498979751997,0.66425992779783394)
(0.079736305132632246,0.66425992779783394)
(0.079736305132632246,0.66787003610108309)
(0.080835033746664578,0.66787003610108309)
(0.080835033746664578,0.67148014440433212)
(0.081305917438392716,0.67148014440433212)
(0.081305917438392716,0.67509025270758127)
(0.081462878668968758,0.67509025270758127)
(0.081462878668968758,0.67870036101083031)
(0.084131219588761574,0.67870036101083031)
(0.084131219588761574,0.6859205776173285)
(0.085072986972217865,0.6859205776173285)
(0.085072986972217865,0.68953068592057765)
(0.086485638047402294,0.68953068592057765)
(0.086485638047402294,0.69314079422382668)
(0.086799560508554391,0.69314079422382668)
(0.086799560508554391,0.69675090252707583)
(0.087427405430858585,0.69675090252707583)
(0.087427405430858585,0.70036101083032487)
(0.089624862658923249,0.70036101083032487)
(0.089624862658923249,0.70397111913357402)
(0.08978182388949929,0.70397111913357402)
(0.08978182388949929,0.70758122743682306)
(0.091037513734107678,0.70758122743682306)
(0.091037513734107678,0.71119133574007221)
(0.094019777115052577,0.71119133574007221)
(0.094019777115052577,0.71841155234657039)
(0.094647622037356771,0.71841155234657039)
(0.094647622037356771,0.72202166064981954)
(0.095746350651389103,0.72202166064981954)
(0.095746350651389103,0.72563176895306858)
(0.098100769110029823,0.72563176895306858)
(0.098100769110029823,0.72924187725631773)
(0.098571652801757961,0.72924187725631773)
(0.098571652801757961,0.73285198555956677)
(0.099670381415790293,0.73285198555956677)
(0.099670381415790293,0.73646209386281591)
(0.10061214879924658,0.73646209386281591)
(0.10061214879924658,0.74007220216606495)
(0.10076911002982264,0.74007220216606495)
(0.10076911002982264,0.7436823104693141)
(0.10139695495212682,0.7436823104693141)
(0.10139695495212682,0.74729241877256314)
(0.10155391618270287,0.74729241877256314)
(0.10155391618270287,0.75090252707581229)
(0.10265264479673521,0.75090252707581229)
(0.10265264479673521,0.75451263537906132)
(0.10453617956364777,0.75451263537906132)
(0.10453617956364777,0.76173285198555951)
(0.10485010202479987,0.76173285198555951)
(0.10485010202479987,0.76534296028880866)
(0.10563490817768011,0.76534296028880866)
(0.10563490817768011,0.76895306859205781)
(0.10610579186940826,0.76895306859205781)
(0.10610579186940826,0.77256317689530685)
(0.10751844294459269,0.77256317689530685)
(0.10751844294459269,0.776173285198556)
(0.10846021032804898,0.776173285198556)
(0.10846021032804898,0.77978339350180503)
(0.1131690472453304,0.77978339350180503)
(0.1131690472453304,0.78339350180505418)
(0.12148799246586094,0.78339350180505418)
(0.12148799246586094,0.78700361010830322)
(0.12164495369643698,0.78700361010830322)
(0.12164495369643698,0.79061371841155237)
(0.1239993721550777,0.79061371841155237)
(0.1239993721550777,0.79422382671480141)
(0.1279234029194789,0.79422382671480141)
(0.1279234029194789,0.80144404332129959)
(0.12870820907235914,0.80144404332129959)
(0.12870820907235914,0.80505415162454874)
(0.12933605399466333,0.80505415162454874)
(0.12933605399466333,0.80866425992779778)
(0.12980693768639145,0.80866425992779778)
(0.12980693768639145,0.81227436823104693)
(0.13200439491445612,0.81227436823104693)
(0.13200439491445612,0.81588447653429608)
(0.13373096845079266,0.81588447653429608)
(0.13373096845079266,0.81949458483754511)
(0.13514361952597709,0.81949458483754511)
(0.13514361952597709,0.82310469314079426)
(0.13530058075655313,0.82310469314079426)
(0.13530058075655313,0.8267148014440433)
(0.13765499921519384,0.8267148014440433)
(0.13765499921519384,0.83032490974729245)
(0.14314864228535551,0.83032490974729245)
(0.14314864228535551,0.83393501805054149)
(0.1483283628943651,0.83393501805054149)
(0.1483283628943651,0.83754512635379064)
(0.15366504473395071,0.83754512635379064)
(0.15366504473395071,0.84115523465703967)
(0.15413592842567886,0.84115523465703967)
(0.15413592842567886,0.84476534296028882)
(0.15460681211740701,0.84476534296028882)
(0.15460681211740701,0.84837545126353786)
(0.1648092921048501,0.84837545126353786)
(0.1648092921048501,0.85198555956678701)
(0.17281431486422855,0.85198555956678701)
(0.17281431486422855,0.85559566787003605)
(0.17375608224768482,0.85559566787003605)
(0.17375608224768482,0.8592057761732852)
(0.17407000470883691,0.8592057761732852)
(0.17407000470883691,0.86281588447653434)
(0.17422696593941298,0.86281588447653434)
(0.17422696593941298,0.87003610108303253)
(0.1845864071574321,0.87003610108303253)
(0.1845864071574321,0.87364620938628157)
(0.1867838643854968,0.87364620938628157)
(0.1867838643854968,0.87725631768953072)
(0.1891382828441375,0.87725631768953072)
(0.1891382828441375,0.88086642599277976)
(0.19730026683409199,0.88086642599277976)
(0.19730026683409199,0.8844765342960289)
(0.19777115052582012,0.8844765342960289)
(0.19777115052582012,0.88808664259927794)
(0.2095432428190237,0.88808664259927794)
(0.2095432428190237,0.89169675090252709)
(0.2125255061999686,0.89169675090252709)
(0.2125255061999686,0.89530685920577613)
(0.21566473081148957,0.89530685920577613)
(0.21566473081148957,0.89891696750902528)
(0.21723434311725004,0.89891696750902528)
(0.21723434311725004,0.90252707581227432)
(0.22586721079893265,0.90252707581227432)
(0.22586721079893265,0.90974729241877261)
(0.22665201695181289,0.90974729241877261)
(0.22665201695181289,0.91335740072202165)
(0.22869251294930151,0.91335740072202165)
(0.22869251294930151,0.9169675090252708)
(0.23167477633024644,0.9169675090252708)
(0.23167477633024644,0.92057761732851984)
(0.24878355046303563,0.92057761732851984)
(0.24878355046303563,0.92418772563176899)
(0.27311254120232303,0.92418772563176899)
(0.27311254120232303,0.92779783393501802)
(0.2782922618113326,0.92779783393501802)
(0.2782922618113326,0.93140794223826717)
(0.29602888086642598,0.93140794223826717)
(0.29602888086642598,0.93501805054151621)
(0.39444357243760791,0.93501805054151621)
(0.39444357243760791,0.93862815884476536)
(0.42206874901899233,0.93862815884476536)
(0.42206874901899233,0.9422382671480144)
(0.43698006592371685,0.9422382671480144)
(0.43698006592371685,0.94584837545126355)
(0.53335426149741016,0.94584837545126355)
(0.53335426149741016,0.94945848375451258)
(0.55093391932192748,0.94945848375451258)
(0.55093391932192748,0.95306859205776173)
(0.71809762988541825,0.95306859205776173)
(0.71809762988541825,0.95667870036101088)
(0.73661905509339198,0.95667870036101088)
(0.73661905509339198,0.96028880866425992)
(0.74258358185528173,0.96028880866425992)
(0.74258358185528173,0.96389891696750907)
(0.74666457385025897,0.96389891696750907)
(0.74666457385025897,0.96750902527075811)
(0.80505415162454874,0.96750902527075811)
(0.80505415162454874,0.97111913357400725)
(0.84099827342646372,0.97111913357400725)
(0.84099827342646372,0.97472924187725629)
(0.85072986972217857,0.97472924187725629)
(0.85072986972217857,0.97833935018050544)
(0.85386909433369962,0.97833935018050544)
(0.85386909433369962,0.98194945848375448)
(0.86862345000784802,0.98194945848375448)
(0.86862345000784802,0.98555956678700363)
(0.87380317061685764,0.98555956678700363)
(0.87380317061685764,0.98916967509025266)
(0.88761575890754985,0.98916967509025266)
(0.88761575890754985,0.99277978339350181)
(0.91477005179720605,0.99277978339350181)
(0.91477005179720605,0.99638989169675085)
(0.97096217234343118,0.99638989169675085)
(0.97096217234343118,1)
(1,1)
};
\addlegendentry{Whole LoRA (0.892)}
\addplot[draw=plotcolor2,line width=0.65pt,no marks] coordinates {
(0.00015696123057604771,0)
(0.0017265735363365248,0)
(0.0017265735363365248,0.0036101083032490976)
(0.0025113796892167633,0.0036101083032490976)
(0.0025113796892167633,0.0072202166064981952)
(0.0031392246115209545,0.0072202166064981952)
(0.0031392246115209545,0.010830324909747292)
(0.0037670695338251452,0.010830324909747292)
(0.0037670695338251452,0.01444043321299639)
(0.0039240307644011927,0.01444043321299639)
(0.0039240307644011927,0.018050541516245487)
(0.0043949144561293363,0.018050541516245487)
(0.0043949144561293363,0.021660649819494584)
(0.004865798147857479,0.021660649819494584)
(0.004865798147857479,0.025270758122743681)
(0.0054936430701616702,0.025270758122743681)
(0.0054936430701616702,0.028880866425992781)
(0.0062784492230419089,0.028880866425992781)
(0.0062784492230419089,0.036101083032490974)
(0.0072202166064981952,0.036101083032490974)
(0.0072202166064981952,0.043321299638989168)
(0.0081619839899544806,0.043321299638989168)
(0.0081619839899544806,0.046931407942238268)
(0.0084759064511065775,0.046931407942238268)
(0.0084759064511065775,0.054151624548736461)
(0.0087898289122586726,0.054151624548736461)
(0.0087898289122586726,0.057761732851985562)
(0.0089467901428347194,0.057761732851985562)
(0.0089467901428347194,0.061371841155234655)
(0.0098885575262910065,0.061371841155234655)
(0.0098885575262910065,0.064981949458483748)
(0.010673363679171245,0.064981949458483748)
(0.010673363679171245,0.068592057761732855)
(0.011929053523779626,0.068592057761732855)
(0.011929053523779626,0.072202166064981949)
(0.01302778213781196,0.072202166064981949)
(0.01302778213781196,0.075812274368231042)
(0.013341704598964057,0.075812274368231042)
(0.013341704598964057,0.079422382671480149)
(0.013498665829540103,0.079422382671480149)
(0.013498665829540103,0.083032490974729242)
(0.013655627060116152,0.083032490974729242)
(0.013655627060116152,0.086642599277978335)
(0.014597394443572437,0.086642599277978335)
(0.014597394443572437,0.090252707581227443)
(0.014754355674148486,0.090252707581227443)
(0.014754355674148486,0.093862815884476536)
(0.016323967979908961,0.093862815884476536)
(0.016323967979908961,0.097472924187725629)
(0.017422696593941297,0.097472924187725629)
(0.017422696593941297,0.10108303249097472)
(0.018835347669125726,0.10108303249097472)
(0.018835347669125726,0.10469314079422383)
(0.019306231360853868,0.10469314079422383)
(0.019306231360853868,0.10830324909747292)
(0.019620153822005965,0.10830324909747292)
(0.019620153822005965,0.11191335740072202)
(0.021974572280646681,0.11191335740072202)
(0.021974572280646681,0.11552346570397112)
(0.022288494741798774,0.11552346570397112)
(0.022288494741798774,0.11913357400722022)
(0.023073300894679013,0.11913357400722022)
(0.023073300894679013,0.12274368231046931)
(0.024172029508711348,0.12274368231046931)
(0.024172029508711348,0.1299638989169675)
(0.024956835661591587,0.1299638989169675)
(0.024956835661591587,0.13718411552346571)
(0.025898603045047874,0.13718411552346571)
(0.025898603045047874,0.1407942238267148)
(0.028096060273112542,0.1407942238267148)
(0.028096060273112542,0.1444043321299639)
(0.02966567257887302,0.1444043321299639)
(0.02966567257887302,0.14801444043321299)
(0.031078323654057449,0.14801444043321299)
(0.031078323654057449,0.15162454873646208)
(0.031706168576361639,0.15162454873646208)
(0.031706168576361639,0.1552346570397112)
(0.032177052268089784,0.1552346570397112)
(0.032177052268089784,0.1588447653429603)
(0.032961858420970019,0.1588447653429603)
(0.032961858420970019,0.16245487364620939)
(0.0342175482655784,0.16245487364620939)
(0.0342175482655784,0.16606498194945848)
(0.034531470726730497,0.16606498194945848)
(0.034531470726730497,0.16967509025270758)
(0.035159315649034691,0.16967509025270758)
(0.035159315649034691,0.17328519855595667)
(0.036415005493643071,0.17328519855595667)
(0.036415005493643071,0.17689530685920576)
(0.03657196672421912,0.17689530685920576)
(0.03657196672421912,0.18050541516245489)
(0.036885889185371216,0.18050541516245489)
(0.036885889185371216,0.18411552346570398)
(0.037199811646523306,0.18411552346570398)
(0.037199811646523306,0.18772563176895307)
(0.037513734107675403,0.18772563176895307)
(0.037513734107675403,0.19133574007220217)
(0.0378276565688275,0.19133574007220217)
(0.0378276565688275,0.19494584837545126)
(0.038455501491131694,0.19494584837545126)
(0.038455501491131694,0.19855595667870035)
(0.039554230105164026,0.19855595667870035)
(0.039554230105164026,0.20216606498194944)
(0.04049599748862031,0.20216606498194944)
(0.04049599748862031,0.20577617328519857)
(0.0414377648720766,0.20577617328519857)
(0.0414377648720766,0.20938628158844766)
(0.04175168733322869,0.20938628158844766)
(0.04175168733322869,0.21299638989169675)
(0.042065609794380787,0.21299638989169675)
(0.042065609794380787,0.21660649819494585)
(0.044890911944749645,0.21660649819494585)
(0.044890911944749645,0.22021660649819494)
(0.046146601789358026,0.22021660649819494)
(0.046146601789358026,0.22382671480144403)
(0.046617485481086171,0.22382671480144403)
(0.046617485481086171,0.23104693140794225)
(0.047245330403390365,0.23104693140794225)
(0.047245330403390365,0.23826714801444043)
(0.047873175325694552,0.23826714801444043)
(0.047873175325694552,0.24187725631768953)
(0.049756710092607126,0.24187725631768953)
(0.049756710092607126,0.24548736462093862)
(0.050541516245487361,0.24548736462093862)
(0.050541516245487361,0.24909747292418771)
(0.051326322398367603,0.24909747292418771)
(0.051326322398367603,0.2563176895306859)
(0.053680740857008316,0.2563176895306859)
(0.053680740857008316,0.25992779783393499)
(0.055407314393344842,0.25992779783393499)
(0.055407314393344842,0.26353790613718414)
(0.056506043007377181,0.26353790613718414)
(0.056506043007377181,0.26714801444043323)
(0.060430073771778371,0.26714801444043323)
(0.060430073771778371,0.27075812274368233)
(0.0618427248469628,0.27075812274368233)
(0.0618427248469628,0.27797833935018051)
(0.062470569769266994,0.27797833935018051)
(0.062470569769266994,0.28158844765342961)
(0.063412337152723278,0.28158844765342961)
(0.063412337152723278,0.2851985559566787)
(0.064040182075027471,0.2851985559566787)
(0.064040182075027471,0.28880866425992779)
(0.064197143305603513,0.28880866425992779)
(0.064197143305603513,0.29241877256317689)
(0.065766755611363997,0.29241877256317689)
(0.065766755611363997,0.29602888086642598)
(0.066237639303092136,0.29602888086642598)
(0.066237639303092136,0.29963898916967507)
(0.067964212839428662,0.29963898916967507)
(0.067964212839428662,0.30324909747292417)
(0.069376863914613091,0.30324909747292417)
(0.069376863914613091,0.30685920577617326)
(0.069690786375765187,0.30685920577617326)
(0.069690786375765187,0.31046931407942241)
(0.070161670067493326,0.31046931407942241)
(0.070161670067493326,0.3140794223826715)
(0.071417359912101713,0.3140794223826715)
(0.071417359912101713,0.32129963898916969)
(0.071574321142677755,0.32129963898916969)
(0.071574321142677755,0.32490974729241878)
(0.071888243603829852,0.32490974729241878)
(0.071888243603829852,0.32851985559566788)
(0.072516088526134045,0.32851985559566788)
(0.072516088526134045,0.33212996389891697)
(0.072830010987286142,0.33212996389891697)
(0.072830010987286142,0.33935018050541516)
(0.074085700831894516,0.33935018050541516)
(0.074085700831894516,0.34296028880866425)
(0.076440119290535236,0.34296028880866425)
(0.076440119290535236,0.34657039711191334)
(0.078794537749175955,0.34657039711191334)
(0.078794537749175955,0.35379061371841153)
(0.079265421440904094,0.35379061371841153)
(0.079265421440904094,0.36462093862815886)
(0.080207188824360384,0.36462093862815886)
(0.080207188824360384,0.37184115523465705)
(0.081776801130120855,0.37184115523465705)
(0.081776801130120855,0.37545126353790614)
(0.082090723591272952,0.37545126353790614)
(0.082090723591272952,0.37906137184115524)
(0.082247684821849007,0.37906137184115524)
(0.082247684821849007,0.38267148014440433)
(0.082718568513577145,0.38267148014440433)
(0.082718568513577145,0.38989169675090252)
(0.085072986972217865,0.38989169675090252)
(0.085072986972217865,0.3971119133574007)
(0.086171715586250197,0.3971119133574007)
(0.086171715586250197,0.4007220216606498)
(0.087898289122586723,0.4007220216606498)
(0.087898289122586723,0.40433212996389889)
(0.088055250353162764,0.40433212996389889)
(0.088055250353162764,0.40794223826714804)
(0.090723591272955581,0.40794223826714804)
(0.090723591272955581,0.41155234657039713)
(0.093078009731596301,0.41155234657039713)
(0.093078009731596301,0.41516245487364623)
(0.095432428190237006,0.41516245487364623)
(0.095432428190237006,0.41877256317689532)
(0.095589389420813062,0.41877256317689532)
(0.095589389420813062,0.42238267148014441)
(0.095746350651389103,0.42238267148014441)
(0.095746350651389103,0.4259927797833935)
(0.09841469157118192,0.4259927797833935)
(0.09841469157118192,0.43321299638989169)
(0.09998430387694239,0.43321299638989169)
(0.09998430387694239,0.43682310469314078)
(0.10045518756867054,0.43682310469314078)
(0.10045518756867054,0.44043321299638988)
(0.1032804897190394,0.44043321299638988)
(0.1032804897190394,0.44404332129963897)
(0.10375137341076754,0.44404332129963897)
(0.10375137341076754,0.44765342960288806)
(0.10390833464134359,0.44765342960288806)
(0.10390833464134359,0.45126353790613716)
(0.10547794694710406,0.45126353790613716)
(0.10547794694710406,0.45487364620938631)
(0.10579186940825616,0.45487364620938631)
(0.10579186940825616,0.46209386281588449)
(0.10704755925286455,0.46209386281588449)
(0.10704755925286455,0.46570397111913359)
(0.10783236540574478,0.46570397111913359)
(0.10783236540574478,0.46931407942238268)
(0.10830324909747292,0.46931407942238268)
(0.10830324909747292,0.47292418772563177)
(0.11207031863129807,0.47292418772563177)
(0.11207031863129807,0.47653429602888087)
(0.11505258201224297,0.47653429602888087)
(0.11505258201224297,0.48375451263537905)
(0.11819180662376393,0.48375451263537905)
(0.11819180662376393,0.48736462093862815)
(0.11976141892952441,0.48736462093862815)
(0.11976141892952441,0.49097472924187724)
(0.12086014754355674,0.49097472924187724)
(0.12086014754355674,0.49458483754512633)
(0.12180191492701303,0.49458483754512633)
(0.12180191492701303,0.49819494584837543)
(0.12462721707738189,0.49819494584837543)
(0.12462721707738189,0.50541516245487361)
(0.12494113953853399,0.50541516245487361)
(0.12494113953853399,0.50902527075812276)
(0.12729555799717471,0.50902527075812276)
(0.12729555799717471,0.5126353790613718)
(0.12760948045832679,0.5126353790613718)
(0.12760948045832679,0.51624548736462095)
(0.12808036415005494,0.51624548736462095)
(0.12808036415005494,0.51985559566786999)
(0.13012086014754357,0.51985559566786999)
(0.13012086014754357,0.52346570397111913)
(0.13278920106733635,0.52346570397111913)
(0.13278920106733635,0.53068592057761732)
(0.13702715429288967,0.53068592057761732)
(0.13702715429288967,0.53429602888086647)
(0.13749803798461779,0.53429602888086647)
(0.13749803798461779,0.53790613718411551)
(0.13875372782922618,0.53790613718411551)
(0.13875372782922618,0.54151624548736466)
(0.1407942238267148,0.54151624548736466)
(0.1407942238267148,0.55234657039711188)
(0.14189295244074712,0.55234657039711188)
(0.14189295244074712,0.55595667870036103)
(0.14346256474650762,0.55595667870036103)
(0.14346256474650762,0.55956678700361007)
(0.14456129336053994,0.55956678700361007)
(0.14456129336053994,0.56317689530685922)
(0.14534609951342017,0.56317689530685922)
(0.14534609951342017,0.56678700361010825)
(0.14770051797206091,0.56678700361010825)
(0.14770051797206091,0.5703971119133574)
(0.14942709150839742,0.5703971119133574)
(0.14942709150839742,0.57400722021660655)
(0.15303719981164651,0.57400722021660655)
(0.15303719981164651,0.57761732851985559)
(0.15554857950086329,0.57761732851985559)
(0.15554857950086329,0.58122743682310474)
(0.15978653272641657,0.58122743682310474)
(0.15978653272641657,0.58483754512635377)
(0.1648092921048501,0.58483754512635377)
(0.1648092921048501,0.58844765342960292)
(0.16700674933291476,0.58844765342960292)
(0.16700674933291476,0.59205776173285196)
(0.16920420656097943,0.59205776173285196)
(0.16920420656097943,0.59566787003610111)
(0.16998901271385969,0.59566787003610111)
(0.16998901271385969,0.59927797833935015)
(0.17297127609480459,0.59927797833935015)
(0.17297127609480459,0.6028880866425993)
(0.19431800345314706,0.6028880866425993)
(0.19431800345314706,0.60649819494584833)
(0.19745722806466803,0.60649819494584833)
(0.19745722806466803,0.61010830324909748)
(0.20043949144561293,0.61010830324909748)
(0.20043949144561293,0.62093862815884482)
(0.20059645267618897,0.62093862815884482)
(0.20059645267618897,0.62454873646209386)
(0.2035787160571339,0.62454873646209386)
(0.2035787160571339,0.62815884476534301)
(0.20467744467116622,0.62815884476534301)
(0.20467744467116622,0.63537906137184119)
(0.20593313451577461,0.63537906137184119)
(0.20593313451577461,0.63898916967509023)
(0.20671794066865484,0.63898916967509023)
(0.20671794066865484,0.64259927797833938)
(0.20718882436038299,0.64259927797833938)
(0.20718882436038299,0.64620938628158842)
(0.20750274682153508,0.64620938628158842)
(0.20750274682153508,0.64981949458483756)
(0.21393815727515303,0.64981949458483756)
(0.21393815727515303,0.6534296028880866)
(0.21770522680897819,0.6534296028880866)
(0.21770522680897819,0.65703971119133575)
(0.21817611050070632,0.65703971119133575)
(0.21817611050070632,0.66064981949458479)
(0.21833307173128239,0.66064981949458479)
(0.21833307173128239,0.66425992779783394)
(0.22021660649819494,0.66425992779783394)
(0.22021660649819494,0.66787003610108309)
(0.22068749018992309,0.66787003610108309)
(0.22068749018992309,0.67148014440433212)
(0.22147229634280333,0.67148014440433212)
(0.22147229634280333,0.67509025270758127)
(0.2230419086485638,0.67509025270758127)
(0.2230419086485638,0.67870036101083031)
(0.22445455972374823,0.67870036101083031)
(0.22445455972374823,0.68231046931407946)
(0.22586721079893265,0.68231046931407946)
(0.22586721079893265,0.6859205776173285)
(0.22602417202950872,0.6859205776173285)
(0.22602417202950872,0.68953068592057765)
(0.22649505572123685,0.68953068592057765)
(0.22649505572123685,0.69314079422382668)
(0.22665201695181289,0.69314079422382668)
(0.22665201695181289,0.69675090252707583)
(0.2299482027939099,0.69675090252707583)
(0.2299482027939099,0.70036101083032487)
(0.23073300894679014,0.70036101083032487)
(0.23073300894679014,0.70397111913357402)
(0.2338722335583111,0.70397111913357402)
(0.2338722335583111,0.70758122743682306)
(0.24062156647308114,0.70758122743682306)
(0.24062156647308114,0.71119133574007221)
(0.2443886360069063,0.71119133574007221)
(0.2443886360069063,0.71480144404332135)
(0.2450164809292105,0.71480144404332135)
(0.2450164809292105,0.71841155234657039)
(0.24517344215978654,0.71841155234657039)
(0.24517344215978654,0.72202166064981954)
(0.24674305446554701,0.72202166064981954)
(0.24674305446554701,0.72563176895306858)
(0.24752786061842724,0.72563176895306858)
(0.24752786061842724,0.72924187725631773)
(0.24815570554073144,0.72924187725631773)
(0.24815570554073144,0.73285198555956677)
(0.24831266677130748,0.73285198555956677)
(0.24831266677130748,0.73646209386281591)
(0.25051012399937217,0.73646209386281591)
(0.25051012399937217,0.74007220216606495)
(0.2558468058389578,0.74007220216606495)
(0.2558468058389578,0.7436823104693141)
(0.26667713074870508,0.7436823104693141)
(0.26667713074870508,0.74729241877256314)
(0.27028723905195418,0.74729241877256314)
(0.27028723905195418,0.75090252707581229)
(0.2723277350494428,0.75090252707581229)
(0.2723277350494428,0.75451263537906132)
(0.27295557997174696,0.75451263537906132)
(0.27295557997174696,0.75812274368231047)
(0.27342646366347512,0.75812274368231047)
(0.27342646366347512,0.76173285198555951)
(0.2737403861246272,0.76173285198555951)
(0.2737403861246272,0.76534296028880866)
(0.27939099042536492,0.76534296028880866)
(0.27939099042536492,0.76895306859205781)
(0.28033275780882122,0.76895306859205781)
(0.28033275780882122,0.77256317689530685)
(0.28221629257573377,0.77256317689530685)
(0.28221629257573377,0.776173285198556)
(0.28614032334013501,0.776173285198556)
(0.28614032334013501,0.77978339350180503)
(0.29383142363836134,0.77978339350180503)
(0.29383142363836134,0.78339350180505418)
(0.29477319102181759,0.78339350180505418)
(0.29477319102181759,0.78700361010830322)
(0.29524407471354575,0.78700361010830322)
(0.29524407471354575,0.79061371841155237)
(0.2957149584052739,0.79061371841155237)
(0.2957149584052739,0.79783393501805056)
(0.29916810547794692,0.79783393501805056)
(0.29916810547794692,0.80144404332129959)
(0.30010987286140323,0.80144404332129959)
(0.30010987286140323,0.80505415162454874)
(0.3016794851671637,0.80505415162454874)
(0.3016794851671637,0.80866425992779778)
(0.30780097315962957,0.80866425992779778)
(0.30780097315962957,0.81227436823104693)
(0.30968450792654212,0.81227436823104693)
(0.30968450792654212,0.81588447653429608)
(0.32067179406686547,0.81588447653429608)
(0.32067179406686547,0.81949458483754511)
(0.32616543713702717,0.81949458483754511)
(0.32616543713702717,0.82310469314079426)
(0.32930466174854811,0.82310469314079426)
(0.32930466174854811,0.8267148014440433)
(0.32961858420970019,0.8267148014440433)
(0.32961858420970019,0.83032490974729245)
(0.33840841312195885,0.83032490974729245)
(0.33840841312195885,0.83393501805054149)
(0.35080835033746666,0.83393501805054149)
(0.35080835033746666,0.83754512635379064)
(0.35159315649034689,0.83754512635379064)
(0.35159315649034689,0.84115523465703967)
(0.35347669125725945,0.84115523465703967)
(0.35347669125725945,0.84476534296028882)
(0.35771464448281276,0.84476534296028882)
(0.35771464448281276,0.84837545126353786)
(0.36509182231988696,0.84837545126353786)
(0.36509182231988696,0.85198555956678701)
(0.36823104693140796,0.85198555956678701)
(0.36823104693140796,0.85559566787003605)
(0.3759221472296343,0.85559566787003605)
(0.3759221472296343,0.86281588447653434)
(0.3773347983048187,0.86281588447653434)
(0.3773347983048187,0.86642599277978338)
(0.37937529430230732,0.86642599277978338)
(0.37937529430230732,0.87003610108303253)
(0.39287396013184744,0.87003610108303253)
(0.39287396013184744,0.87364620938628157)
(0.39742583581855284,0.87364620938628157)
(0.39742583581855284,0.87725631768953072)
(0.4016637890441061,0.87725631768953072)
(0.4016637890441061,0.88086642599277976)
(0.40527389734735519,0.88086642599277976)
(0.40527389734735519,0.8844765342960289)
(0.41720295087113485,0.8844765342960289)
(0.41720295087113485,0.88808664259927794)
(0.42301051640244858,0.88808664259927794)
(0.42301051640244858,0.89530685920577613)
(0.42316747763302465,0.89530685920577613)
(0.42316747763302465,0.89891696750902528)
(0.4259927797833935,0.89891696750902528)
(0.4259927797833935,0.90252707581227432)
(0.42850415947261028,0.90252707581227432)
(0.42850415947261028,0.90613718411552346)
(0.44467116622194319,0.90613718411552346)
(0.44467116622194319,0.90974729241877261)
(0.45487364620938631,0.90974729241877261)
(0.45487364620938631,0.91335740072202165)
(0.45958248312666772,0.91335740072202165)
(0.45958248312666772,0.9169675090252708)
(0.46334955266049288,0.9169675090252708)
(0.46334955266049288,0.92057761732851984)
(0.46413435881337312,0.92057761732851984)
(0.46413435881337312,0.92418772563176899)
(0.50682781353005812,0.92418772563176899)
(0.50682781353005812,0.92779783393501802)
(0.51090880552503537,0.92779783393501802)
(0.51090880552503537,0.93140794223826717)
(0.51797206090095749,0.93140794223826717)
(0.51797206090095749,0.93501805054151621)
(0.54151624548736466,0.93501805054151621)
(0.54151624548736466,0.93862815884476536)
(0.55909590331188197,0.93862815884476536)
(0.55909590331188197,0.9422382671480144)
(0.56145032177052268,0.9422382671480144)
(0.56145032177052268,0.94584837545126355)
(0.5837388165123214,0.94584837545126355)
(0.5837388165123214,0.94945848375451258)
(0.62925757337937527,0.94945848375451258)
(0.62925757337937527,0.95306859205776173)
(0.6625333542614974,0.95306859205776173)
(0.6625333542614974,0.95667870036101088)
(0.74587976769737874,0.95667870036101088)
(0.74587976769737874,0.96028880866425992)
(0.83644639773975826,0.96028880866425992)
(0.83644639773975826,0.96389891696750907)
(0.8692512949301523,0.96389891696750907)
(0.8692512949301523,0.96750902527075811)
(0.87270444200282526,0.96750902527075811)
(0.87270444200282526,0.97111913357400725)
(0.87505886046146597,0.97111913357400725)
(0.87505886046146597,0.97472924187725629)
(0.88651703029351747,0.97472924187725629)
(0.88651703029351747,0.97833935018050544)
(0.92936744624077849,0.97833935018050544)
(0.92936744624077849,0.98194945848375448)
(0.9660963741955737,0.98194945848375448)
(0.9660963741955737,0.98555956678700363)
(0.96750902527075811,0.98555956678700363)
(0.96750902527075811,0.98916967509025266)
(0.97488620310783236,0.98916967509025266)
(0.97488620310783236,0.99638989169675085)
(0.98163553602260245,0.99638989169675085)
(0.98163553602260245,1)
(1,1)
};
\addlegendentry{Periocular LoRA (0.806)}
\addplot[draw=plotcolor3,line width=0.65pt,no marks] coordinates {
(0.00015696123057604771,0.0036101083032490976)
(0.00031392246115209541,0.0036101083032490976)
(0.00031392246115209541,0.010830324909747292)
(0.00047088369172814315,0.010830324909747292)
(0.00047088369172814315,0.01444043321299639)
(0.00062784492230419083,0.01444043321299639)
(0.00062784492230419083,0.018050541516245487)
(0.0010987286140323341,0.018050541516245487)
(0.0010987286140323341,0.028880866425992781)
(0.0015696123057604772,0.028880866425992781)
(0.0015696123057604772,0.032490974729241874)
(0.0018835347669125726,0.032490974729241874)
(0.0018835347669125726,0.036101083032490974)
(0.0020404959974886202,0.036101083032490974)
(0.0020404959974886202,0.039711191335740074)
(0.0023544184586407157,0.039711191335740074)
(0.0023544184586407157,0.043321299638989168)
(0.0031392246115209545,0.043321299638989168)
(0.0031392246115209545,0.046931407942238268)
(0.003296185842097002,0.046931407942238268)
(0.003296185842097002,0.050541516245487361)
(0.0036101083032490976,0.050541516245487361)
(0.0036101083032490976,0.061371841155234655)
(0.0043949144561293363,0.061371841155234655)
(0.0043949144561293363,0.075812274368231042)
(0.0045518756867053839,0.075812274368231042)
(0.0045518756867053839,0.079422382671480149)
(0.004865798147857479,0.079422382671480149)
(0.004865798147857479,0.083032490974729242)
(0.0050227593784335266,0.083032490974729242)
(0.0050227593784335266,0.086642599277978335)
(0.0053366818395856226,0.086642599277978335)
(0.0053366818395856226,0.093862815884476536)
(0.0059645267618898129,0.093862815884476536)
(0.0059645267618898129,0.10469314079422383)
(0.0062784492230419089,0.10469314079422383)
(0.0062784492230419089,0.10830324909747292)
(0.0064354104536179565,0.10830324909747292)
(0.0064354104536179565,0.11191335740072202)
(0.0069062941453460992,0.11191335740072202)
(0.0069062941453460992,0.11913357400722022)
(0.0076911002982263379,0.11913357400722022)
(0.0076911002982263379,0.1299638989169675)
(0.0081619839899544806,0.1299638989169675)
(0.0081619839899544806,0.13357400722021662)
(0.0084759064511065775,0.13357400722021662)
(0.0084759064511065775,0.1407942238267148)
(0.0086328676816826242,0.1407942238267148)
(0.0086328676816826242,0.1444043321299639)
(0.0091037513734107678,0.1444043321299639)
(0.0091037513734107678,0.14801444043321299)
(0.0094176738345628629,0.14801444043321299)
(0.0094176738345628629,0.15162454873646208)
(0.01035944121801915,0.15162454873646208)
(0.01035944121801915,0.1552346570397112)
(0.011458169832051484,0.1552346570397112)
(0.011458169832051484,0.1588447653429603)
(0.011615131062627531,0.1588447653429603)
(0.011615131062627531,0.16245487364620939)
(0.011772092293203579,0.16245487364620939)
(0.011772092293203579,0.16606498194945848)
(0.012242975984931723,0.16606498194945848)
(0.012242975984931723,0.16967509025270758)
(0.012870820907235913,0.16967509025270758)
(0.012870820907235913,0.17328519855595667)
(0.013184743368388008,0.17328519855595667)
(0.013184743368388008,0.18050541516245489)
(0.014126510751844295,0.18050541516245489)
(0.014126510751844295,0.18772563176895307)
(0.015539161827028724,0.18772563176895307)
(0.015539161827028724,0.19133574007220217)
(0.0171087741327892,0.19133574007220217)
(0.0171087741327892,0.20216606498194944)
(0.01773661905509339,0.20216606498194944)
(0.01773661905509339,0.20577617328519857)
(0.018050541516245487,0.20577617328519857)
(0.018050541516245487,0.20938628158844766)
(0.018521425207973629,0.20938628158844766)
(0.018521425207973629,0.21660649819494585)
(0.018835347669125726,0.21660649819494585)
(0.018835347669125726,0.22743682310469315)
(0.020091037513734106,0.22743682310469315)
(0.020091037513734106,0.23104693140794225)
(0.021032804897190394,0.23104693140794225)
(0.021032804897190394,0.23826714801444043)
(0.02134672735834249,0.23826714801444043)
(0.02134672735834249,0.24187725631768953)
(0.021817611050070632,0.24187725631768953)
(0.021817611050070632,0.24548736462093862)
(0.021974572280646681,0.24548736462093862)
(0.021974572280646681,0.24909747292418771)
(0.022759378433526919,0.24909747292418771)
(0.022759378433526919,0.25992779783393499)
(0.022916339664102968,0.25992779783393499)
(0.022916339664102968,0.27075812274368233)
(0.0240150682781353,0.27075812274368233)
(0.0240150682781353,0.27797833935018051)
(0.024172029508711348,0.27797833935018051)
(0.024172029508711348,0.28158844765342961)
(0.024799874431015539,0.28158844765342961)
(0.024799874431015539,0.2851985559566787)
(0.026683409197928113,0.2851985559566787)
(0.026683409197928113,0.28880866425992779)
(0.027625176581384397,0.28880866425992779)
(0.027625176581384397,0.29241877256317689)
(0.027782137811960445,0.29241877256317689)
(0.027782137811960445,0.29963898916967507)
(0.028566943964840684,0.29963898916967507)
(0.028566943964840684,0.30324909747292417)
(0.028880866425992781,0.30324909747292417)
(0.028880866425992781,0.30685920577617326)
(0.029037827656568826,0.30685920577617326)
(0.029037827656568826,0.3140794223826715)
(0.030136556270601161,0.3140794223826715)
(0.030136556270601161,0.3176895306859206)
(0.031863129806937687,0.3176895306859206)
(0.031863129806937687,0.32490974729241878)
(0.033118819651546068,0.32490974729241878)
(0.033118819651546068,0.33574007220216606)
(0.03390362580442631,0.33574007220216606)
(0.03390362580442631,0.33935018050541516)
(0.034531470726730497,0.33935018050541516)
(0.034531470726730497,0.34296028880866425)
(0.035002354418458642,0.34296028880866425)
(0.035002354418458642,0.34657039711191334)
(0.035159315649034691,0.34657039711191334)
(0.035159315649034691,0.35018050541516244)
(0.035473238110186781,0.35018050541516244)
(0.035473238110186781,0.36101083032490977)
(0.036728927954795168,0.36101083032490977)
(0.036728927954795168,0.37184115523465705)
(0.039083346413435881,0.37184115523465705)
(0.039083346413435881,0.37906137184115524)
(0.039240307644011929,0.37906137184115524)
(0.039240307644011929,0.38267148014440433)
(0.039868152566316123,0.38267148014440433)
(0.039868152566316123,0.38628158844765342)
(0.040809919949772407,0.38628158844765342)
(0.040809919949772407,0.38989169675090252)
(0.041123842410924503,0.38989169675090252)
(0.041123842410924503,0.39350180505415161)
(0.041908648563804739,0.39350180505415161)
(0.041908648563804739,0.3971119133574007)
(0.042065609794380787,0.3971119133574007)
(0.042065609794380787,0.4007220216606498)
(0.045204834405901742,0.4007220216606498)
(0.045204834405901742,0.40433212996389889)
(0.046303563019934074,0.40433212996389889)
(0.046303563019934074,0.40794223826714804)
(0.047245330403390365,0.40794223826714804)
(0.047245330403390365,0.41516245487364623)
(0.048344059017422697,0.41516245487364623)
(0.048344059017422697,0.4259927797833935)
(0.050070632553759223,0.4259927797833935)
(0.050070632553759223,0.4296028880866426)
(0.051012399937215507,0.4296028880866426)
(0.051012399937215507,0.43321299638989169)
(0.051954167320671797,0.43321299638989169)
(0.051954167320671797,0.43682310469314078)
(0.052268089781823887,0.43682310469314078)
(0.052268089781823887,0.44043321299638988)
(0.052425051012399936,0.44043321299638988)
(0.052425051012399936,0.44404332129963897)
(0.053366818395856226,0.44404332129963897)
(0.053366818395856226,0.44765342960288806)
(0.054151624548736461,0.44765342960288806)
(0.054151624548736461,0.45126353790613716)
(0.05430858577931251,0.45126353790613716)
(0.05430858577931251,0.45487364620938631)
(0.054622508240464607,0.45487364620938631)
(0.054622508240464607,0.4584837545126354)
(0.055721236854496939,0.4584837545126354)
(0.055721236854496939,0.46209386281588449)
(0.056506043007377181,0.46209386281588449)
(0.056506043007377181,0.46570397111913359)
(0.056819965468529271,0.46570397111913359)
(0.056819965468529271,0.46931407942238268)
(0.057604771621409513,0.46931407942238268)
(0.057604771621409513,0.47292418772563177)
(0.058860461466017894,0.47292418772563177)
(0.058860461466017894,0.47653429602888087)
(0.059017422696593942,0.47653429602888087)
(0.059017422696593942,0.48014440433212996)
(0.059174383927169991,0.48014440433212996)
(0.059174383927169991,0.48375451263537905)
(0.059959190080050226,0.48375451263537905)
(0.059959190080050226,0.48736462093862815)
(0.06058703500235442,0.48736462093862815)
(0.06058703500235442,0.49097472924187724)
(0.060743996232930468,0.49097472924187724)
(0.060743996232930468,0.49458483754512633)
(0.061057918694082565,0.49458483754512633)
(0.061057918694082565,0.49819494584837543)
(0.061528802385810703,0.49819494584837543)
(0.061528802385810703,0.50180505415162457)
(0.062627530999843042,0.50180505415162457)
(0.062627530999843042,0.50541516245487361)
(0.064354104536179568,0.50541516245487361)
(0.064354104536179568,0.50902527075812276)
(0.064668026997331665,0.50902527075812276)
(0.064668026997331665,0.5126353790613718)
(0.064824988227907707,0.5126353790613718)
(0.064824988227907707,0.51624548736462095)
(0.066708522994820274,0.51624548736462095)
(0.066708522994820274,0.52346570397111913)
(0.067179406686548426,0.52346570397111913)
(0.067179406686548426,0.53429602888086647)
(0.068905980222884952,0.53429602888086647)
(0.068905980222884952,0.53790613718411551)
(0.069062941453460994,0.53790613718411551)
(0.069062941453460994,0.54151624548736466)
(0.069376863914613091,0.54151624548736466)
(0.069376863914613091,0.54512635379061369)
(0.070632553759221478,0.54512635379061369)
(0.070632553759221478,0.54873646209386284)
(0.071260398681525658,0.54873646209386284)
(0.071260398681525658,0.55234657039711188)
(0.071417359912101713,0.55234657039711188)
(0.071417359912101713,0.55595667870036103)
(0.071574321142677755,0.55595667870036103)
(0.071574321142677755,0.55956678700361007)
(0.072045204834405907,0.55956678700361007)
(0.072045204834405907,0.56678700361010825)
(0.072202166064981949,0.56678700361010825)
(0.072202166064981949,0.5703971119133574)
(0.072673049756710087,0.5703971119133574)
(0.072673049756710087,0.57761732851985559)
(0.073300894679014281,0.57761732851985559)
(0.073300894679014281,0.58122743682310474)
(0.073457855909590336,0.58122743682310474)
(0.073457855909590336,0.59205776173285196)
(0.073614817140166378,0.59205776173285196)
(0.073614817140166378,0.59566787003610111)
(0.075027468215350807,0.59566787003610111)
(0.075027468215350807,0.59927797833935015)
(0.077381886673991526,0.59927797833935015)
(0.077381886673991526,0.6028880866425993)
(0.077695809135143623,0.6028880866425993)
(0.077695809135143623,0.60649819494584833)
(0.078480615288023858,0.60649819494584833)
(0.078480615288023858,0.61010830324909748)
(0.079736305132632246,0.61010830324909748)
(0.079736305132632246,0.61371841155234652)
(0.079893266363208287,0.61371841155234652)
(0.079893266363208287,0.61732851985559567)
(0.080521111285512481,0.61732851985559567)
(0.080521111285512481,0.62454873646209386)
(0.082404646052425048,0.62454873646209386)
(0.082404646052425048,0.62815884476534301)
(0.083032490974729242,0.62815884476534301)
(0.083032490974729242,0.63176895306859204)
(0.083346413435881339,0.63176895306859204)
(0.083346413435881339,0.63537906137184119)
(0.085229948202793906,0.63537906137184119)
(0.085229948202793906,0.64259927797833938)
(0.085700831894522059,0.64259927797833938)
(0.085700831894522059,0.64620938628158842)
(0.087898289122586723,0.64620938628158842)
(0.087898289122586723,0.6534296028880866)
(0.088369172814314861,0.6534296028880866)
(0.088369172814314861,0.65703971119133575)
(0.088840056506043014,0.65703971119133575)
(0.088840056506043014,0.66425992779783394)
(0.089624862658923249,0.66425992779783394)
(0.089624862658923249,0.66787003610108309)
(0.092293203578716052,0.66787003610108309)
(0.092293203578716052,0.67148014440433212)
(0.092921048501020245,0.67148014440433212)
(0.092921048501020245,0.67509025270758127)
(0.093234970962172342,0.67509025270758127)
(0.093234970962172342,0.67870036101083031)
(0.093391932192748398,0.67870036101083031)
(0.093391932192748398,0.68231046931407946)
(0.097472924187725629,0.68231046931407946)
(0.097472924187725629,0.6859205776173285)
(0.098257730340605864,0.6859205776173285)
(0.098257730340605864,0.68953068592057765)
(0.09841469157118192,0.68953068592057765)
(0.09841469157118192,0.69314079422382668)
(0.099670381415790293,0.69314079422382668)
(0.099670381415790293,0.69675090252707583)
(0.10029822633809449,0.69675090252707583)
(0.10029822633809449,0.70036101083032487)
(0.10155391618270287,0.70036101083032487)
(0.10155391618270287,0.70397111913357402)
(0.10171087741327892,0.70397111913357402)
(0.10171087741327892,0.70758122743682306)
(0.10218176110500707,0.70758122743682306)
(0.10218176110500707,0.71119133574007221)
(0.1035944121801915,0.71119133574007221)
(0.1035944121801915,0.72202166064981954)
(0.10469314079422383,0.72202166064981954)
(0.10469314079422383,0.72563176895306858)
(0.10563490817768011,0.72563176895306858)
(0.10563490817768011,0.72924187725631773)
(0.11081462878668968,0.72924187725631773)
(0.11081462878668968,0.73285198555956677)
(0.11207031863129807,0.73285198555956677)
(0.11207031863129807,0.74007220216606495)
(0.11395385339821064,0.74007220216606495)
(0.11395385339821064,0.74729241877256314)
(0.11458169832051483,0.74729241877256314)
(0.11458169832051483,0.75451263537906132)
(0.11505258201224297,0.75451263537906132)
(0.11505258201224297,0.75812274368231047)
(0.11568042693454716,0.75812274368231047)
(0.11568042693454716,0.76173285198555951)
(0.1161513106262753,0.76173285198555951)
(0.1161513106262753,0.76534296028880866)
(0.11662219431800346,0.76534296028880866)
(0.11662219431800346,0.76895306859205781)
(0.12133103123528488,0.76895306859205781)
(0.12133103123528488,0.77256317689530685)
(0.12180191492701303,0.77256317689530685)
(0.12180191492701303,0.776173285198556)
(0.12195887615758907,0.776173285198556)
(0.12195887615758907,0.77978339350180503)
(0.12384241092450164,0.77978339350180503)
(0.12384241092450164,0.78339350180505418)
(0.1239993721550777,0.78339350180505418)
(0.1239993721550777,0.78700361010830322)
(0.12415633338565374,0.78700361010830322)
(0.12415633338565374,0.79061371841155237)
(0.12462721707738189,0.79061371841155237)
(0.12462721707738189,0.79422382671480141)
(0.1269816355360226,0.79422382671480141)
(0.1269816355360226,0.79783393501805056)
(0.13121958876157588,0.79783393501805056)
(0.13121958876157588,0.80144404332129959)
(0.13216135614503219,0.80144404332129959)
(0.13216135614503219,0.80505415162454874)
(0.13514361952597709,0.80505415162454874)
(0.13514361952597709,0.80866425992779778)
(0.13577146444828128,0.80866425992779778)
(0.13577146444828128,0.81227436823104693)
(0.13592842567885732,0.81227436823104693)
(0.13592842567885732,0.81588447653429608)
(0.13891068905980222,0.81588447653429608)
(0.13891068905980222,0.81949458483754511)
(0.14189295244074712,0.81949458483754511)
(0.14189295244074712,0.82310469314079426)
(0.1437764872076597,0.82310469314079426)
(0.1437764872076597,0.8267148014440433)
(0.15413592842567886,0.8267148014440433)
(0.15413592842567886,0.83032490974729245)
(0.15853084288180819,0.83032490974729245)
(0.15853084288180819,0.83393501805054149)
(0.1618270287239052,0.83393501805054149)
(0.1618270287239052,0.83754512635379064)
(0.16261183487678543,0.83754512635379064)
(0.16261183487678543,0.84115523465703967)
(0.16433840841312197,0.84115523465703967)
(0.16433840841312197,0.84476534296028882)
(0.16543713702715429,0.84476534296028882)
(0.16543713702715429,0.84837545126353786)
(0.16747763302464291,0.84837545126353786)
(0.16747763302464291,0.85198555956678701)
(0.16936116779155549,0.85198555956678701)
(0.16936116779155549,0.85559566787003605)
(0.17014597394443573,0.85559566787003605)
(0.17014597394443573,0.8592057761732852)
(0.17516873332286925,0.8592057761732852)
(0.17516873332286925,0.86281588447653434)
(0.17768011301208603,0.86281588447653434)
(0.17768011301208603,0.86642599277978338)
(0.17815099670381415,0.86642599277978338)
(0.17815099670381415,0.87003610108303253)
(0.17940668654842254,0.87003610108303253)
(0.17940668654842254,0.87364620938628157)
(0.18474336838800817,0.87364620938628157)
(0.18474336838800817,0.87725631768953072)
(0.19337623606969079,0.87725631768953072)
(0.19337623606969079,0.88086642599277976)
(0.19447496468372313,0.88086642599277976)
(0.19447496468372313,0.8844765342960289)
(0.19478888714487522,0.8844765342960289)
(0.19478888714487522,0.88808664259927794)
(0.19871291790927642,0.88808664259927794)
(0.19871291790927642,0.89169675090252709)
(0.2056192120546225,0.89169675090252709)
(0.2056192120546225,0.89530685920577613)
(0.21064197143305605,0.89530685920577613)
(0.21064197143305605,0.89891696750902528)
(0.21189766127766441,0.89891696750902528)
(0.21189766127766441,0.90252707581227432)
(0.21487992465860933,0.90252707581227432)
(0.21487992465860933,0.90613718411552346)
(0.23324438863600691,0.90613718411552346)
(0.23324438863600691,0.90974729241877261)
(0.23967979908962486,0.90974729241877261)
(0.23967979908962486,0.91335740072202165)
(0.25412023230262126,0.91335740072202165)
(0.25412023230262126,0.9169675090252708)
(0.26291006121487992,0.9169675090252708)
(0.26291006121487992,0.92057761732851984)
(0.29194788887144874,0.92057761732851984)
(0.29194788887144874,0.92779783393501802)
(0.30937058546539004,0.92779783393501802)
(0.30937058546539004,0.93140794223826717)
(0.30984146915711819,0.93140794223826717)
(0.30984146915711819,0.93501805054151621)
(0.33432742112698166,0.93501805054151621)
(0.33432742112698166,0.93862815884476536)
(0.33715272327735052,0.93862815884476536)
(0.33715272327735052,0.9422382671480144)
(0.34829697064824988,0.9422382671480144)
(0.34829697064824988,0.94584837545126355)
(0.38000313922461154,0.94584837545126355)
(0.38000313922461154,0.94945848375451258)
(0.41877256317689532,0.94945848375451258)
(0.41877256317689532,0.95306859205776173)
(0.4653900486579815,0.95306859205776173)
(0.4653900486579815,0.95667870036101088)
(0.51530371998116464,0.95667870036101088)
(0.51530371998116464,0.96028880866425992)
(0.54606812117407,0.96028880866425992)
(0.54606812117407,0.96389891696750907)
(0.61214879924658605,0.96389891696750907)
(0.61214879924658605,0.96750902527075811)
(0.68042693454716685,0.96750902527075811)
(0.68042693454716685,0.97111913357400725)
(0.73567728770993568,0.97111913357400725)
(0.73567728770993568,0.97472924187725629)
(0.78668968764715119,0.97472924187725629)
(0.78668968764715119,0.97833935018050544)
(0.80128708209072363,0.97833935018050544)
(0.80128708209072363,0.98194945848375448)
(0.84460838172971275,0.98194945848375448)
(0.84460838172971275,0.98555956678700363)
(0.91272955579971748,0.98555956678700363)
(0.91272955579971748,0.98916967509025266)
(0.92999529116308277,0.98916967509025266)
(0.92999529116308277,0.99277978339350181)
(0.93313451577460371,0.99277978339350181)
(0.93313451577460371,0.99638989169675085)
(0.96028880866425992,0.99638989169675085)
(0.96028880866425992,1)
(1,1)
};
\addlegendentry{Fixed fusion (0.893)}
\addplot[draw=plotcolor4,line width=0.65pt,no marks] coordinates {
(0.00015696123057604771,0)
(0.00015696123057604771,0.018050541516245487)
(0.00062784492230419083,0.018050541516245487)
(0.00062784492230419083,0.039711191335740074)
(0.00078480615288023861,0.039711191335740074)
(0.00078480615288023861,0.043321299638989168)
(0.0015696123057604772,0.043321299638989168)
(0.0015696123057604772,0.046931407942238268)
(0.0025113796892167633,0.046931407942238268)
(0.0025113796892167633,0.050541516245487361)
(0.0026683409197928113,0.050541516245487361)
(0.0026683409197928113,0.054151624548736461)
(0.0028253021503688589,0.054151624548736461)
(0.0028253021503688589,0.057761732851985562)
(0.0031392246115209545,0.057761732851985562)
(0.0031392246115209545,0.064981949458483748)
(0.0036101083032490976,0.064981949458483748)
(0.0036101083032490976,0.068592057761732855)
(0.0037670695338251452,0.068592057761732855)
(0.0037670695338251452,0.072202166064981949)
(0.0042379532255532888,0.072202166064981949)
(0.0042379532255532888,0.075812274368231042)
(0.0047088369172814315,0.075812274368231042)
(0.0047088369172814315,0.079422382671480149)
(0.0056506043007377178,0.079422382671480149)
(0.0056506043007377178,0.086642599277978335)
(0.0061214879924658613,0.086642599277978335)
(0.0061214879924658613,0.090252707581227443)
(0.0065923716841940041,0.090252707581227443)
(0.0065923716841940041,0.093862815884476536)
(0.0069062941453460992,0.093862815884476536)
(0.0069062941453460992,0.097472924187725629)
(0.0081619839899544806,0.097472924187725629)
(0.0081619839899544806,0.10108303249097472)
(0.0083189452205305291,0.10108303249097472)
(0.0083189452205305291,0.10469314079422383)
(0.0086328676816826242,0.10469314079422383)
(0.0086328676816826242,0.11191335740072202)
(0.0087898289122586726,0.11191335740072202)
(0.0087898289122586726,0.11913357400722022)
(0.0089467901428347194,0.11913357400722022)
(0.0089467901428347194,0.12274368231046931)
(0.0091037513734107678,0.12274368231046931)
(0.0091037513734107678,0.1299638989169675)
(0.0092607126039868145,0.1299638989169675)
(0.0092607126039868145,0.13357400722021662)
(0.0095746350651389114,0.13357400722021662)
(0.0095746350651389114,0.13718411552346571)
(0.010045518756867053,0.13718411552346571)
(0.010045518756867053,0.1407942238267148)
(0.010202479987443102,0.1407942238267148)
(0.010202479987443102,0.14801444043321299)
(0.010830324909747292,0.14801444043321299)
(0.010830324909747292,0.1552346570397112)
(0.01098728614032334,0.1552346570397112)
(0.01098728614032334,0.17689530685920576)
(0.011458169832051484,0.17689530685920576)
(0.011458169832051484,0.18050541516245489)
(0.012242975984931723,0.18050541516245489)
(0.012242975984931723,0.18411552346570398)
(0.012870820907235913,0.18411552346570398)
(0.012870820907235913,0.19133574007220217)
(0.013341704598964057,0.19133574007220217)
(0.013341704598964057,0.19855595667870035)
(0.013655627060116152,0.19855595667870035)
(0.013655627060116152,0.20216606498194944)
(0.013812588290692198,0.20216606498194944)
(0.013812588290692198,0.20938628158844766)
(0.014283471982420342,0.20938628158844766)
(0.014283471982420342,0.21299638989169675)
(0.01444043321299639,0.21299638989169675)
(0.01444043321299639,0.21660649819494585)
(0.014754355674148486,0.21660649819494585)
(0.014754355674148486,0.22021660649819494)
(0.015068278135300581,0.22021660649819494)
(0.015068278135300581,0.22382671480144403)
(0.015382200596452676,0.22382671480144403)
(0.015382200596452676,0.23104693140794225)
(0.015853084288180819,0.23104693140794225)
(0.015853084288180819,0.23465703971119134)
(0.016951812902213155,0.23465703971119134)
(0.016951812902213155,0.23826714801444043)
(0.017422696593941297,0.23826714801444043)
(0.017422696593941297,0.24187725631768953)
(0.017579657824517345,0.24187725631768953)
(0.017579657824517345,0.24548736462093862)
(0.01773661905509339,0.24548736462093862)
(0.01773661905509339,0.24909747292418771)
(0.018050541516245487,0.24909747292418771)
(0.018050541516245487,0.25270758122743681)
(0.018678386438549677,0.25270758122743681)
(0.018678386438549677,0.2563176895306859)
(0.019149270130277823,0.2563176895306859)
(0.019149270130277823,0.25992779783393499)
(0.019306231360853868,0.25992779783393499)
(0.019306231360853868,0.26353790613718414)
(0.019777115052582013,0.26353790613718414)
(0.019777115052582013,0.26714801444043323)
(0.020091037513734106,0.26714801444043323)
(0.020091037513734106,0.27797833935018051)
(0.020247998744310155,0.27797833935018051)
(0.020247998744310155,0.28158844765342961)
(0.021817611050070632,0.28158844765342961)
(0.021817611050070632,0.28880866425992779)
(0.022288494741798774,0.28880866425992779)
(0.022288494741798774,0.29241877256317689)
(0.022445455972374823,0.29241877256317689)
(0.022445455972374823,0.29963898916967507)
(0.023230262125255061,0.29963898916967507)
(0.023230262125255061,0.30324909747292417)
(0.023858107047559252,0.30324909747292417)
(0.023858107047559252,0.30685920577617326)
(0.0240150682781353,0.30685920577617326)
(0.0240150682781353,0.31046931407942241)
(0.024485951969863445,0.31046931407942241)
(0.024485951969863445,0.3140794223826715)
(0.025270758122743681,0.3140794223826715)
(0.025270758122743681,0.3176895306859206)
(0.025427719353319729,0.3176895306859206)
(0.025427719353319729,0.32490974729241878)
(0.025584680583895777,0.32490974729241878)
(0.025584680583895777,0.32851985559566788)
(0.025898603045047874,0.32851985559566788)
(0.025898603045047874,0.33212996389891697)
(0.026683409197928113,0.33212996389891697)
(0.026683409197928113,0.33574007220216606)
(0.026840370428504158,0.33574007220216606)
(0.026840370428504158,0.33935018050541516)
(0.027154292889656255,0.33935018050541516)
(0.027154292889656255,0.34296028880866425)
(0.027782137811960445,0.34296028880866425)
(0.027782137811960445,0.35379061371841153)
(0.028096060273112542,0.35379061371841153)
(0.028096060273112542,0.35740072202166068)
(0.028723905195416732,0.35740072202166068)
(0.028723905195416732,0.36101083032490977)
(0.029194788887144874,0.36101083032490977)
(0.029194788887144874,0.36462093862815886)
(0.029979595040025113,0.36462093862815886)
(0.029979595040025113,0.36823104693140796)
(0.03029351750117721,0.36823104693140796)
(0.03029351750117721,0.37184115523465705)
(0.030450478731753258,0.37184115523465705)
(0.030450478731753258,0.37545126353790614)
(0.030607439962329303,0.37545126353790614)
(0.030607439962329303,0.38267148014440433)
(0.03154920734578559,0.38267148014440433)
(0.03154920734578559,0.38628158844765342)
(0.032647935959817923,0.38628158844765342)
(0.032647935959817923,0.38989169675090252)
(0.0342175482655784,0.38989169675090252)
(0.0342175482655784,0.39350180505415161)
(0.034845393187882594,0.39350180505415161)
(0.034845393187882594,0.3971119133574007)
(0.035630199340762829,0.3971119133574007)
(0.035630199340762829,0.4007220216606498)
(0.036101083032490974,0.4007220216606498)
(0.036101083032490974,0.40433212996389889)
(0.036258044263067023,0.40433212996389889)
(0.036258044263067023,0.40794223826714804)
(0.037356772877099355,0.40794223826714804)
(0.037356772877099355,0.41155234657039713)
(0.038298540260555645,0.41155234657039713)
(0.038298540260555645,0.41516245487364623)
(0.038612462721707735,0.41516245487364623)
(0.038612462721707735,0.41877256317689532)
(0.038769423952283784,0.41877256317689532)
(0.038769423952283784,0.42238267148014441)
(0.038926385182859832,0.42238267148014441)
(0.038926385182859832,0.4259927797833935)
(0.043007377177837071,0.4259927797833935)
(0.043007377177837071,0.4296028880866426)
(0.045047873175325694,0.4296028880866426)
(0.045047873175325694,0.43321299638989169)
(0.046303563019934074,0.43321299638989169)
(0.046303563019934074,0.43682310469314078)
(0.046617485481086171,0.43682310469314078)
(0.046617485481086171,0.44043321299638988)
(0.047402291633966413,0.44043321299638988)
(0.047402291633966413,0.44404332129963897)
(0.048657981478574794,0.44404332129963897)
(0.048657981478574794,0.44765342960288806)
(0.048971903939726891,0.44765342960288806)
(0.048971903939726891,0.45126353790613716)
(0.049756710092607126,0.45126353790613716)
(0.049756710092607126,0.4584837545126354)
(0.049913671323183174,0.4584837545126354)
(0.049913671323183174,0.46209386281588449)
(0.050855438706639458,0.46209386281588449)
(0.050855438706639458,0.46570397111913359)
(0.052111128551247839,0.46570397111913359)
(0.052111128551247839,0.46931407942238268)
(0.052738973473552032,0.46931407942238268)
(0.052738973473552032,0.47292418772563177)
(0.053994663318160413,0.47292418772563177)
(0.053994663318160413,0.47653429602888087)
(0.054622508240464607,0.47653429602888087)
(0.054622508240464607,0.48014440433212996)
(0.054936430701616704,0.48014440433212996)
(0.054936430701616704,0.48375451263537905)
(0.055093391932192745,0.48375451263537905)
(0.055093391932192745,0.49097472924187724)
(0.055250353162768794,0.49097472924187724)
(0.055250353162768794,0.49458483754512633)
(0.055878198085072987,0.49458483754512633)
(0.055878198085072987,0.49819494584837543)
(0.058703500235441845,0.49819494584837543)
(0.058703500235441845,0.51624548736462095)
(0.059017422696593942,0.51624548736462095)
(0.059017422696593942,0.51985559566786999)
(0.059174383927169991,0.51985559566786999)
(0.059174383927169991,0.52346570397111913)
(0.061057918694082565,0.52346570397111913)
(0.061057918694082565,0.52707581227436828)
(0.061371841155234655,0.52707581227436828)
(0.061371841155234655,0.53068592057761732)
(0.061528802385810703,0.53068592057761732)
(0.061528802385810703,0.53429602888086647)
(0.062470569769266994,0.53429602888086647)
(0.062470569769266994,0.54151624548736466)
(0.063098414691571181,0.54151624548736466)
(0.063098414691571181,0.54512635379061369)
(0.063255375922147236,0.54512635379061369)
(0.063255375922147236,0.55234657039711188)
(0.064040182075027471,0.55234657039711188)
(0.064040182075027471,0.55595667870036103)
(0.06451106576675561,0.55595667870036103)
(0.06451106576675561,0.55956678700361007)
(0.065295871919635845,0.55956678700361007)
(0.065295871919635845,0.56317689530685922)
(0.065609794380787942,0.56317689530685922)
(0.065609794380787942,0.56678700361010825)
(0.065923716841940039,0.56678700361010825)
(0.065923716841940039,0.5703971119133574)
(0.066551561764244233,0.5703971119133574)
(0.066551561764244233,0.57400722021660655)
(0.066865484225396329,0.57400722021660655)
(0.066865484225396329,0.57761732851985559)
(0.067493329147700523,0.57761732851985559)
(0.067493329147700523,0.58122743682310474)
(0.067650290378276565,0.58122743682310474)
(0.067650290378276565,0.58844765342960292)
(0.069376863914613091,0.58844765342960292)
(0.069376863914613091,0.59205776173285196)
(0.070632553759221478,0.59205776173285196)
(0.070632553759221478,0.59566787003610111)
(0.072516088526134045,0.59566787003610111)
(0.072516088526134045,0.59927797833935015)
(0.072673049756710087,0.59927797833935015)
(0.072673049756710087,0.6028880866425993)
(0.073457855909590336,0.6028880866425993)
(0.073457855909590336,0.61371841155234652)
(0.073928739601318474,0.61371841155234652)
(0.073928739601318474,0.61732851985559567)
(0.074556584523622668,0.61732851985559567)
(0.074556584523622668,0.62093862815884482)
(0.075655313137655,0.62093862815884482)
(0.075655313137655,0.62454873646209386)
(0.076126196829383139,0.62454873646209386)
(0.076126196829383139,0.62815884476534301)
(0.077224925443415471,0.62815884476534301)
(0.077224925443415471,0.63537906137184119)
(0.077538847904567568,0.63537906137184119)
(0.077538847904567568,0.63898916967509023)
(0.07957934390205619,0.63898916967509023)
(0.07957934390205619,0.64259927797833938)
(0.080050227593784329,0.64259927797833938)
(0.080050227593784329,0.64981949458483756)
(0.081619839899544813,0.64981949458483756)
(0.081619839899544813,0.6534296028880866)
(0.082090723591272952,0.6534296028880866)
(0.082090723591272952,0.65703971119133575)
(0.083503374666457381,0.65703971119133575)
(0.083503374666457381,0.66064981949458479)
(0.083817297127609477,0.66064981949458479)
(0.083817297127609477,0.66787003610108309)
(0.083974258358185533,0.66787003610108309)
(0.083974258358185533,0.67148014440433212)
(0.085700831894522059,0.67148014440433212)
(0.085700831894522059,0.67509025270758127)
(0.0858577931250981,0.67509025270758127)
(0.0858577931250981,0.67870036101083031)
(0.087113482969706488,0.67870036101083031)
(0.087113482969706488,0.68231046931407946)
(0.087270444200282529,0.68231046931407946)
(0.087270444200282529,0.6859205776173285)
(0.08821221158373882,0.6859205776173285)
(0.08821221158373882,0.68953068592057765)
(0.089310940197771152,0.68953068592057765)
(0.089310940197771152,0.69314079422382668)
(0.089467901428347194,0.69314079422382668)
(0.089467901428347194,0.70036101083032487)
(0.089624862658923249,0.70036101083032487)
(0.089624862658923249,0.70397111913357402)
(0.090723591272955581,0.70397111913357402)
(0.090723591272955581,0.70758122743682306)
(0.091979281117563969,0.70758122743682306)
(0.091979281117563969,0.71480144404332135)
(0.096531156804269339,0.71480144404332135)
(0.096531156804269339,0.71841155234657039)
(0.096688118034845394,0.71841155234657039)
(0.096688118034845394,0.72202166064981954)
(0.097159001726573532,0.72202166064981954)
(0.097159001726573532,0.72563176895306858)
(0.097786846648877726,0.72563176895306858)
(0.097786846648877726,0.72924187725631773)
(0.099199497724062155,0.72924187725631773)
(0.099199497724062155,0.73285198555956677)
(0.10029822633809449,0.73285198555956677)
(0.10029822633809449,0.73646209386281591)
(0.10076911002982264,0.73646209386281591)
(0.10076911002982264,0.74007220216606495)
(0.10108303249097472,0.74007220216606495)
(0.10108303249097472,0.7436823104693141)
(0.10139695495212682,0.7436823104693141)
(0.10139695495212682,0.74729241877256314)
(0.10202479987443101,0.74729241877256314)
(0.10202479987443101,0.75090252707581229)
(0.10280960602731125,0.75090252707581229)
(0.10280960602731125,0.75451263537906132)
(0.10343745094961544,0.75451263537906132)
(0.10343745094961544,0.75812274368231047)
(0.10453617956364777,0.75812274368231047)
(0.10453617956364777,0.76173285198555951)
(0.10563490817768011,0.76173285198555951)
(0.10563490817768011,0.76534296028880866)
(0.1062627530999843,0.76534296028880866)
(0.1062627530999843,0.76895306859205781)
(0.10751844294459269,0.76895306859205781)
(0.10751844294459269,0.77256317689530685)
(0.10971590017265735,0.77256317689530685)
(0.10971590017265735,0.776173285198556)
(0.11002982263380945,0.776173285198556)
(0.11002982263380945,0.77978339350180503)
(0.11050070632553759,0.77978339350180503)
(0.11050070632553759,0.78339350180505418)
(0.11332600847590645,0.78339350180505418)
(0.11332600847590645,0.78700361010830322)
(0.11520954324281903,0.78700361010830322)
(0.11520954324281903,0.79061371841155237)
(0.11709307800973159,0.79061371841155237)
(0.11709307800973159,0.79422382671480141)
(0.12054622508240465,0.79422382671480141)
(0.12054622508240465,0.79783393501805056)
(0.12133103123528488,0.79783393501805056)
(0.12133103123528488,0.80144404332129959)
(0.12164495369643698,0.80144404332129959)
(0.12164495369643698,0.80505415162454874)
(0.13294616229791242,0.80505415162454874)
(0.13294616229791242,0.80866425992779778)
(0.13310312352848847,0.80866425992779778)
(0.13310312352848847,0.81227436823104693)
(0.13467273583424894,0.81227436823104693)
(0.13467273583424894,0.81588447653429608)
(0.13514361952597709,0.81588447653429608)
(0.13514361952597709,0.81949458483754511)
(0.13749803798461779,0.81949458483754511)
(0.13749803798461779,0.82310469314079426)
(0.13953853398210642,0.82310469314079426)
(0.13953853398210642,0.8267148014440433)
(0.14157902997959504,0.8267148014440433)
(0.14157902997959504,0.83032490974729245)
(0.14252079736305132,0.83032490974729245)
(0.14252079736305132,0.83393501805054149)
(0.14628786689687648,0.83393501805054149)
(0.14628786689687648,0.83754512635379064)
(0.1483283628943651,0.83754512635379064)
(0.1483283628943651,0.84115523465703967)
(0.15068278135300581,0.84115523465703967)
(0.15068278135300581,0.84476534296028882)
(0.15272327735049443,0.84476534296028882)
(0.15272327735049443,0.84837545126353786)
(0.15774603672892795,0.84837545126353786)
(0.15774603672892795,0.85198555956678701)
(0.15853084288180819,0.85198555956678701)
(0.15853084288180819,0.85559566787003605)
(0.16010045518756866,0.85559566787003605)
(0.16010045518756866,0.8592057761732852)
(0.16088526134044892,0.8592057761732852)
(0.16088526134044892,0.86281588447653434)
(0.17202950871134828,0.86281588447653434)
(0.17202950871134828,0.86642599277978338)
(0.17250039240307644,0.86642599277978338)
(0.17250039240307644,0.87003610108303253)
(0.17579657824517345,0.87003610108303253)
(0.17579657824517345,0.87364620938628157)
(0.17783707424266207,0.87364620938628157)
(0.17783707424266207,0.87725631768953072)
(0.17830795793439019,0.87725631768953072)
(0.17830795793439019,0.88086642599277976)
(0.18333071731282374,0.88086642599277976)
(0.18333071731282374,0.8844765342960289)
(0.1852142520797363,0.8844765342960289)
(0.1852142520797363,0.88808664259927794)
(0.18945220530528958,0.88808664259927794)
(0.18945220530528958,0.89169675090252709)
(0.19086485638047401,0.89169675090252709)
(0.19086485638047401,0.89530685920577613)
(0.19243446868623451,0.89530685920577613)
(0.19243446868623451,0.89891696750902528)
(0.19431800345314706,0.89891696750902528)
(0.19431800345314706,0.90252707581227432)
(0.20718882436038299,0.90252707581227432)
(0.20718882436038299,0.90613718411552346)
(0.21142677758593628,0.90613718411552346)
(0.21142677758593628,0.90974729241877261)
(0.21425207973630514,0.90974729241877261)
(0.21425207973630514,0.91335740072202165)
(0.22649505572123685,0.91335740072202165)
(0.22649505572123685,0.9169675090252708)
(0.23088997017736618,0.9169675090252708)
(0.23088997017736618,0.92057761732851984)
(0.24360382985402607,0.92057761732851984)
(0.24360382985402607,0.92418772563176899)
(0.25741641814471827,0.92418772563176899)
(0.25741641814471827,0.92779783393501802)
(0.30324909747292417,0.92779783393501802)
(0.30324909747292417,0.93140794223826717)
(0.31737560822476846,0.93140794223826717)
(0.31737560822476846,0.93501805054151621)
(0.32836289436509181,0.93501805054151621)
(0.32836289436509181,0.93862815884476536)
(0.33856537435253492,0.93862815884476536)
(0.33856537435253492,0.9422382671480144)
(0.38314236383613248,0.9422382671480144)
(0.38314236383613248,0.94584837545126355)
(0.417673834562863,0.94584837545126355)
(0.417673834562863,0.94945848375451258)
(0.4319573065452833,0.94945848375451258)
(0.4319573065452833,0.95306859205776173)
(0.57228064668027001,0.95306859205776173)
(0.57228064668027001,0.95667870036101088)
(0.57730340605870345,0.95667870036101088)
(0.57730340605870345,0.96028880866425992)
(0.62392089153978969,0.96028880866425992)
(0.62392089153978969,0.96389891696750907)
(0.63522210014126512,0.96389891696750907)
(0.63522210014126512,0.96750902527075811)
(0.66708522994820274,0.96750902527075811)
(0.66708522994820274,0.97111913357400725)
(0.7074242662062471,0.97111913357400725)
(0.7074242662062471,0.97472924187725629)
(0.72516088526134048,0.97472924187725629)
(0.72516088526134048,0.97833935018050544)
(0.75262910061214883,0.97833935018050544)
(0.75262910061214883,0.98194945848375448)
(0.78433526918851049,0.98194945848375448)
(0.78433526918851049,0.98555956678700363)
(0.8005022759378434,0.98555956678700363)
(0.8005022759378434,0.98916967509025266)
(0.81039083346413432,0.98916967509025266)
(0.81039083346413432,0.99277978339350181)
(0.90911944749646834,0.99277978339350181)
(0.90911944749646834,0.99638989169675085)
(0.96358499450635693,0.99638989169675085)
(0.96358499450635693,1)
(1,1)
};
\addlegendentry{Learned gating (0.899)}
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{lllll}\toprule
Config & AUC & EER & TAR 0.01 & TAR 0.001\\\midrule
Frozen + Projection & \shortstack{0.8412\\\ensuremath{\pm}0.006} & \shortstack{0.2496\\\ensuremath{\pm}0.008} & \shortstack{0.1453\\\ensuremath{\pm}0.013} & \shortstack{0.0041\\\ensuremath{\pm}0.003}\\
Whole LoRA & \shortstack{0.9360\\\ensuremath{\pm}0.015} & \shortstack{0.1406\\\ensuremath{\pm}0.018} & \shortstack{0.2906\\\ensuremath{\pm}0.051} & \shortstack{0.0476\\\ensuremath{\pm}0.051}\\
Periocular LoRA & \shortstack{0.9068\\\ensuremath{\pm}0.010} & \shortstack{0.1647\\\ensuremath{\pm}0.017} & \shortstack{0.2299\\\ensuremath{\pm}0.044} & \shortstack{0.1355\\\ensuremath{\pm}0.020}\\
Fixed Fusion & \shortstack{0.9398\\\ensuremath{\pm}0.005} & \shortstack{0.1445\\\ensuremath{\pm}0.016} & \shortstack{0.3415\\\ensuremath{\pm}0.067} & \shortstack{0.1741\\\ensuremath{\pm}0.016}\\
Gate Fusion & \shortstack{0.9548\\\ensuremath{\pm}0.002} & \shortstack{0.1145\\\ensuremath{\pm}0.005} & \shortstack{0.2808\\\ensuremath{\pm}0.089} & \shortstack{0.0172\\\ensuremath{\pm}0.010}\\
\bottomrule\end{tabular}}
\ifdim\wd\uploadedtablebox>\columnwidth\resizebox{\columnwidth}{!}{\usebox{\uploadedtablebox}}\else\usebox{\uploadedtablebox}\fi
\end{table}
\begin{figure}[t]\centering
\begin{tikzpicture}
\begin{axis}[
width=\columnwidth,height=0.76\columnwidth,
font=\scriptsize,label style={font=\scriptsize},
tick label style={font=\scriptsize},title style={font=\scriptsize},
legend style={font=\tiny,draw=black!30,fill=white,inner sep=2pt},
grid=major,grid style={black!12},
title={Known-overlap-excluded MFR2; seed 42},xmode=log,xmin=0.0025252525252525255,xmax=1,ymin=0,ymax=1.01,
xlabel={Empirical false acceptance rate},ylabel={True acceptance rate},
legend pos=south east
]
\addplot[draw=plotcolor0,line width=0.65pt,no marks] coordinates {
(0.0025252525252525255,0.0024630541871921183)
(0.0025252525252525255,0.10837438423645321)
(0.007575757575757576,0.10837438423645321)
(0.007575757575757576,0.14039408866995073)
(0.010101010101010102,0.14039408866995073)
(0.010101010101010102,0.19211822660098521)
(0.012626262626262626,0.19211822660098521)
(0.012626262626262626,0.22167487684729065)
(0.017676767676767676,0.22167487684729065)
(0.017676767676767676,0.22906403940886699)
(0.020202020202020204,0.22906403940886699)
(0.020202020202020204,0.24384236453201971)
(0.022727272727272728,0.24384236453201971)
(0.022727272727272728,0.25615763546798032)
(0.025252525252525252,0.25615763546798032)
(0.025252525252525252,0.25862068965517243)
(0.027777777777777776,0.25862068965517243)
(0.027777777777777776,0.26108374384236455)
(0.040404040404040407,0.26108374384236455)
(0.040404040404040407,0.27093596059113301)
(0.042929292929292928,0.27093596059113301)
(0.042929292929292928,0.28078817733990147)
(0.045454545454545456,0.28078817733990147)
(0.045454545454545456,0.28325123152709358)
(0.047979797979797977,0.28325123152709358)
(0.047979797979797977,0.30788177339901479)
(0.050505050505050504,0.30788177339901479)
(0.050505050505050504,0.31280788177339902)
(0.055555555555555552,0.31280788177339902)
(0.055555555555555552,0.32266009852216748)
(0.05808080808080808,0.32266009852216748)
(0.05808080808080808,0.3251231527093596)
(0.060606060606060608,0.3251231527093596)
(0.060606060606060608,0.33251231527093594)
(0.063131313131313135,0.33251231527093594)
(0.063131313131313135,0.33990147783251229)
(0.070707070707070704,0.33990147783251229)
(0.070707070707070704,0.34729064039408869)
(0.073232323232323232,0.34729064039408869)
(0.073232323232323232,0.37192118226600984)
(0.07575757575757576,0.37192118226600984)
(0.07575757575757576,0.3817733990147783)
(0.080808080808080815,0.3817733990147783)
(0.080808080808080815,0.3891625615763547)
(0.083333333333333329,0.3891625615763547)
(0.083333333333333329,0.42364532019704432)
(0.085858585858585856,0.42364532019704432)
(0.085858585858585856,0.42610837438423643)
(0.088383838383838384,0.42610837438423643)
(0.088383838383838384,0.44581280788177341)
(0.090909090909090912,0.44581280788177341)
(0.090909090909090912,0.45812807881773399)
(0.093434343434343439,0.45812807881773399)
(0.093434343434343439,0.46551724137931033)
(0.095959595959595953,0.46551724137931033)
(0.095959595959595953,0.48275862068965519)
(0.10101010101010101,0.48275862068965519)
(0.10101010101010101,0.49753694581280788)
(0.10353535353535354,0.49753694581280788)
(0.10353535353535354,0.50492610837438423)
(0.10858585858585859,0.50492610837438423)
(0.10858585858585859,0.5073891625615764)
(0.1111111111111111,0.5073891625615764)
(0.1111111111111111,0.51477832512315269)
(0.11868686868686869,0.51477832512315269)
(0.11868686868686869,0.51724137931034486)
(0.12121212121212122,0.51724137931034486)
(0.12121212121212122,0.52216748768472909)
(0.12373737373737374,0.52216748768472909)
(0.12373737373737374,0.52709359605911332)
(0.12626262626262627,0.52709359605911332)
(0.12626262626262627,0.52955665024630538)
(0.12878787878787878,0.52955665024630538)
(0.12878787878787878,0.53448275862068961)
(0.13131313131313133,0.53448275862068961)
(0.13131313131313133,0.54679802955665024)
(0.13383838383838384,0.54679802955665024)
(0.13383838383838384,0.54926108374384242)
(0.13636363636363635,0.54926108374384242)
(0.13636363636363635,0.55172413793103448)
(0.14141414141414141,0.55172413793103448)
(0.14141414141414141,0.55418719211822665)
(0.14393939393939395,0.55418719211822665)
(0.14393939393939395,0.55911330049261088)
(0.14646464646464646,0.55911330049261088)
(0.14646464646464646,0.56403940886699511)
(0.15151515151515152,0.56403940886699511)
(0.15151515151515152,0.57635467980295563)
(0.15656565656565657,0.57635467980295563)
(0.15656565656565657,0.5788177339901478)
(0.15909090909090909,0.5788177339901478)
(0.15909090909090909,0.59359605911330049)
(0.16666666666666666,0.59359605911330049)
(0.16666666666666666,0.59852216748768472)
(0.1691919191919192,0.59852216748768472)
(0.1691919191919192,0.60098522167487689)
(0.17171717171717171,0.60098522167487689)
(0.17171717171717171,0.61330049261083741)
(0.17424242424242425,0.61330049261083741)
(0.17424242424242425,0.6354679802955665)
(0.17929292929292928,0.6354679802955665)
(0.17929292929292928,0.64039408866995073)
(0.18181818181818182,0.64039408866995073)
(0.18181818181818182,0.64778325123152714)
(0.18686868686868688,0.64778325123152714)
(0.18686868686868688,0.65024630541871919)
(0.18939393939393939,0.65024630541871919)
(0.18939393939393939,0.65270935960591137)
(0.19191919191919191,0.65270935960591137)
(0.19191919191919191,0.65517241379310343)
(0.19696969696969696,0.65517241379310343)
(0.19696969696969696,0.66502463054187189)
(0.20454545454545456,0.66502463054187189)
(0.20454545454545456,0.67980295566502458)
(0.20707070707070707,0.67980295566502458)
(0.20707070707070707,0.68472906403940892)
(0.21212121212121213,0.68472906403940892)
(0.21212121212121213,0.69211822660098521)
(0.21464646464646464,0.69211822660098521)
(0.21464646464646464,0.69704433497536944)
(0.21717171717171718,0.69704433497536944)
(0.21717171717171718,0.70197044334975367)
(0.22727272727272727,0.70197044334975367)
(0.22727272727272727,0.71921182266009853)
(0.22979797979797981,0.71921182266009853)
(0.22979797979797981,0.72413793103448276)
(0.23232323232323232,0.72413793103448276)
(0.23232323232323232,0.74137931034482762)
(0.23484848484848486,0.74137931034482762)
(0.23484848484848486,0.74384236453201968)
(0.26010101010101011,0.74384236453201968)
(0.26010101010101011,0.77093596059113301)
(0.26262626262626265,0.77093596059113301)
(0.26262626262626265,0.77339901477832518)
(0.27020202020202022,0.77339901477832518)
(0.27020202020202022,0.77832512315270941)
(0.27272727272727271,0.77832512315270941)
(0.27272727272727271,0.78078817733990147)
(0.27777777777777779,0.78078817733990147)
(0.27777777777777779,0.7857142857142857)
(0.28030303030303028,0.7857142857142857)
(0.28030303030303028,0.7931034482758621)
(0.28282828282828282,0.7931034482758621)
(0.28282828282828282,0.80049261083743839)
(0.28535353535353536,0.80049261083743839)
(0.28535353535353536,0.80788177339901479)
(0.29040404040404039,0.80788177339901479)
(0.29040404040404039,0.81034482758620685)
(0.29292929292929293,0.81034482758620685)
(0.29292929292929293,0.81280788177339902)
(0.29797979797979796,0.81280788177339902)
(0.29797979797979796,0.83004926108374388)
(0.3005050505050505,0.83004926108374388)
(0.3005050505050505,0.83251231527093594)
(0.30303030303030304,0.83251231527093594)
(0.30303030303030304,0.83497536945812811)
(0.31060606060606061,0.83497536945812811)
(0.31060606060606061,0.83743842364532017)
(0.31565656565656564,0.83743842364532017)
(0.31565656565656564,0.8423645320197044)
(0.31818181818181818,0.8423645320197044)
(0.31818181818181818,0.84729064039408863)
(0.32575757575757575,0.84729064039408863)
(0.32575757575757575,0.84975369458128081)
(0.32828282828282829,0.84975369458128081)
(0.32828282828282829,0.85467980295566504)
(0.33585858585858586,0.85467980295566504)
(0.33585858585858586,0.8571428571428571)
(0.3383838383838384,0.8571428571428571)
(0.3383838383838384,0.85960591133004927)
(0.34595959595959597,0.85960591133004927)
(0.34595959595959597,0.8719211822660099)
(0.35101010101010099,0.8719211822660099)
(0.35101010101010099,0.87438423645320196)
(0.35353535353535354,0.87438423645320196)
(0.35353535353535354,0.87931034482758619)
(0.3611111111111111,0.87931034482758619)
(0.3611111111111111,0.88423645320197042)
(0.36363636363636365,0.88423645320197042)
(0.36363636363636365,0.88669950738916259)
(0.36868686868686867,0.88669950738916259)
(0.36868686868686867,0.89162561576354682)
(0.37121212121212122,0.89162561576354682)
(0.37121212121212122,0.89408866995073888)
(0.37626262626262624,0.89408866995073888)
(0.37626262626262624,0.89655172413793105)
(0.37878787878787878,0.89655172413793105)
(0.37878787878787878,0.90147783251231528)
(0.38131313131313133,0.90147783251231528)
(0.38131313131313133,0.90394088669950734)
(0.38636363636363635,0.90394088669950734)
(0.38636363636363635,0.90640394088669951)
(0.39646464646464646,0.90640394088669951)
(0.39646464646464646,0.90886699507389157)
(0.40151515151515149,0.90886699507389157)
(0.40151515151515149,0.91625615763546797)
(0.40404040404040403,0.91625615763546797)
(0.40404040404040403,0.91871921182266014)
(0.40656565656565657,0.91871921182266014)
(0.40656565656565657,0.92364532019704437)
(0.41666666666666669,0.92364532019704437)
(0.41666666666666669,0.9285714285714286)
(0.42929292929292928,0.9285714285714286)
(0.42929292929292928,0.93103448275862066)
(0.44444444444444442,0.93103448275862066)
(0.44444444444444442,0.93349753694581283)
(0.44696969696969696,0.93349753694581283)
(0.44696969696969696,0.93596059113300489)
(0.45707070707070707,0.93596059113300489)
(0.45707070707070707,0.93842364532019706)
(0.45959595959595961,0.93842364532019706)
(0.45959595959595961,0.94088669950738912)
(0.4621212121212121,0.94088669950738912)
(0.4621212121212121,0.94334975369458129)
(0.47222222222222221,0.94334975369458129)
(0.47222222222222221,0.94581280788177335)
(0.47979797979797978,0.94581280788177335)
(0.47979797979797978,0.94827586206896552)
(0.48232323232323232,0.94827586206896552)
(0.48232323232323232,0.95073891625615758)
(0.48737373737373735,0.95073891625615758)
(0.48737373737373735,0.95320197044334976)
(0.49747474747474746,0.95320197044334976)
(0.49747474747474746,0.95812807881773399)
(0.53030303030303028,0.95812807881773399)
(0.53030303030303028,0.96059113300492616)
(0.53282828282828287,0.96059113300492616)
(0.53282828282828287,0.96305418719211822)
(0.54040404040404044,0.96305418719211822)
(0.54040404040404044,0.96551724137931039)
(0.54292929292929293,0.96551724137931039)
(0.54292929292929293,0.96798029556650245)
(0.54797979797979801,0.96798029556650245)
(0.54797979797979801,0.97290640394088668)
(0.55303030303030298,0.97290640394088668)
(0.55303030303030298,0.97536945812807885)
(0.56313131313131315,0.97536945812807885)
(0.56313131313131315,0.97783251231527091)
(0.59595959595959591,0.97783251231527091)
(0.59595959595959591,0.98029556650246308)
(0.61363636363636365,0.98029556650246308)
(0.61363636363636365,0.98275862068965514)
(0.65404040404040409,0.98275862068965514)
(0.65404040404040409,0.98522167487684731)
(0.66161616161616166,0.98522167487684731)
(0.66161616161616166,0.98768472906403937)
(0.68686868686868685,0.98768472906403937)
(0.68686868686868685,0.99014778325123154)
(0.68939393939393945,0.99014778325123154)
(0.68939393939393945,0.9926108374384236)
(0.70959595959595956,0.9926108374384236)
(0.70959595959595956,0.99507389162561577)
(0.73484848484848486,0.99507389162561577)
(0.73484848484848486,0.99753694581280783)
(0.81565656565656564,0.99753694581280783)
(0.81565656565656564,1)
(1,1)
};
\addlegendentry{Frozen + projection (0.838)}
\addplot[draw=plotcolor1,line width=0.65pt,no marks] coordinates {
(0.0025252525252525255,0.10591133004926108)
(0.0025252525252525255,0.1625615763546798)
(0.0050505050505050509,0.1625615763546798)
(0.0050505050505050509,0.22413793103448276)
(0.007575757575757576,0.22413793103448276)
(0.007575757575757576,0.2413793103448276)
(0.010101010101010102,0.2413793103448276)
(0.010101010101010102,0.26354679802955666)
(0.012626262626262626,0.26354679802955666)
(0.012626262626262626,0.27093596059113301)
(0.015151515151515152,0.27093596059113301)
(0.015151515151515152,0.2857142857142857)
(0.017676767676767676,0.2857142857142857)
(0.017676767676767676,0.28817733990147781)
(0.020202020202020204,0.28817733990147781)
(0.020202020202020204,0.30541871921182268)
(0.022727272727272728,0.30541871921182268)
(0.022727272727272728,0.32019704433497537)
(0.025252525252525252,0.32019704433497537)
(0.025252525252525252,0.33990147783251229)
(0.027777777777777776,0.33990147783251229)
(0.027777777777777776,0.39408866995073893)
(0.032828282828282832,0.39408866995073893)
(0.032828282828282832,0.41133004926108374)
(0.035353535353535352,0.41133004926108374)
(0.035353535353535352,0.43349753694581283)
(0.03787878787878788,0.43349753694581283)
(0.03787878787878788,0.45812807881773399)
(0.040404040404040407,0.45812807881773399)
(0.040404040404040407,0.48275862068965519)
(0.042929292929292928,0.48275862068965519)
(0.042929292929292928,0.48522167487684731)
(0.045454545454545456,0.48522167487684731)
(0.045454545454545456,0.49753694581280788)
(0.047979797979797977,0.49753694581280788)
(0.047979797979797977,0.50246305418719217)
(0.050505050505050504,0.50246305418719217)
(0.050505050505050504,0.51231527093596063)
(0.055555555555555552,0.51231527093596063)
(0.055555555555555552,0.53201970443349755)
(0.05808080808080808,0.53201970443349755)
(0.05808080808080808,0.54187192118226601)
(0.060606060606060608,0.54187192118226601)
(0.060606060606060608,0.56650246305418717)
(0.063131313131313135,0.56650246305418717)
(0.063131313131313135,0.5788177339901478)
(0.070707070707070704,0.5788177339901478)
(0.070707070707070704,0.60591133004926112)
(0.07575757575757576,0.60591133004926112)
(0.07575757575757576,0.62561576354679804)
(0.080808080808080815,0.62561576354679804)
(0.080808080808080815,0.64039408866995073)
(0.083333333333333329,0.64039408866995073)
(0.083333333333333329,0.66995073891625612)
(0.085858585858585856,0.66995073891625612)
(0.085858585858585856,0.70197044334975367)
(0.088383838383838384,0.70197044334975367)
(0.088383838383838384,0.7068965517241379)
(0.090909090909090912,0.7068965517241379)
(0.090909090909090912,0.71182266009852213)
(0.093434343434343439,0.71182266009852213)
(0.093434343434343439,0.71921182266009853)
(0.095959595959595953,0.71921182266009853)
(0.095959595959595953,0.72167487684729059)
(0.098484848484848481,0.72167487684729059)
(0.098484848484848481,0.72413793103448276)
(0.10353535353535354,0.72413793103448276)
(0.10353535353535354,0.72660098522167482)
(0.1111111111111111,0.72660098522167482)
(0.1111111111111111,0.73152709359605916)
(0.11363636363636363,0.73152709359605916)
(0.11363636363636363,0.73891625615763545)
(0.11868686868686869,0.73891625615763545)
(0.11868686868686869,0.74630541871921185)
(0.12121212121212122,0.74630541871921185)
(0.12121212121212122,0.75369458128078815)
(0.12878787878787878,0.75369458128078815)
(0.12878787878787878,0.75615763546798032)
(0.13131313131313133,0.75615763546798032)
(0.13131313131313133,0.76600985221674878)
(0.13383838383838384,0.76600985221674878)
(0.13383838383838384,0.76847290640394084)
(0.13636363636363635,0.76847290640394084)
(0.13636363636363635,0.79802955665024633)
(0.14141414141414141,0.79802955665024633)
(0.14141414141414141,0.80049261083743839)
(0.14393939393939395,0.80049261083743839)
(0.14393939393939395,0.81034482758620685)
(0.14646464646464646,0.81034482758620685)
(0.14646464646464646,0.82019704433497542)
(0.15151515151515152,0.82019704433497542)
(0.15151515151515152,0.83251231527093594)
(0.15656565656565657,0.83251231527093594)
(0.15656565656565657,0.84482758620689657)
(0.15909090909090909,0.84482758620689657)
(0.15909090909090909,0.84729064039408863)
(0.16161616161616163,0.84729064039408863)
(0.16161616161616163,0.86699507389162567)
(0.16666666666666666,0.86699507389162567)
(0.16666666666666666,0.87438423645320196)
(0.17171717171717171,0.87438423645320196)
(0.17171717171717171,0.87931034482758619)
(0.17424242424242425,0.87931034482758619)
(0.17424242424242425,0.88177339901477836)
(0.17676767676767677,0.88177339901477836)
(0.17676767676767677,0.88423645320197042)
(0.17929292929292928,0.88423645320197042)
(0.17929292929292928,0.88669950738916259)
(0.18434343434343434,0.88669950738916259)
(0.18434343434343434,0.89162561576354682)
(0.18939393939393939,0.89162561576354682)
(0.18939393939393939,0.89408866995073888)
(0.19191919191919191,0.89408866995073888)
(0.19191919191919191,0.89655172413793105)
(0.19444444444444445,0.89655172413793105)
(0.19444444444444445,0.89901477832512311)
(0.20202020202020202,0.89901477832512311)
(0.20202020202020202,0.90886699507389157)
(0.20454545454545456,0.90886699507389157)
(0.20454545454545456,0.91625615763546797)
(0.20959595959595959,0.91625615763546797)
(0.20959595959595959,0.9211822660098522)
(0.2196969696969697,0.9211822660098522)
(0.2196969696969697,0.92610837438423643)
(0.22727272727272727,0.92610837438423643)
(0.22727272727272727,0.9285714285714286)
(0.23484848484848486,0.9285714285714286)
(0.23484848484848486,0.93103448275862066)
(0.23989898989898989,0.93103448275862066)
(0.23989898989898989,0.93596059113300489)
(0.26515151515151514,0.93596059113300489)
(0.26515151515151514,0.94334975369458129)
(0.27525252525252525,0.94334975369458129)
(0.27525252525252525,0.94827586206896552)
(0.28282828282828282,0.94827586206896552)
(0.28282828282828282,0.95320197044334976)
(0.28535353535353536,0.95320197044334976)
(0.28535353535353536,0.95566502463054193)
(0.29040404040404039,0.95566502463054193)
(0.29040404040404039,0.95812807881773399)
(0.29545454545454547,0.95812807881773399)
(0.29545454545454547,0.96059113300492616)
(0.30808080808080807,0.96059113300492616)
(0.30808080808080807,0.96551724137931039)
(0.31313131313131315,0.96551724137931039)
(0.31313131313131315,0.96798029556650245)
(0.32323232323232326,0.96798029556650245)
(0.32323232323232326,0.97044334975369462)
(0.32828282828282829,0.97044334975369462)
(0.32828282828282829,0.97290640394088668)
(0.33080808080808083,0.97290640394088668)
(0.33080808080808083,0.98029556650246308)
(0.3383838383838384,0.98029556650246308)
(0.3383838383838384,0.98275862068965514)
(0.34848484848484851,0.98275862068965514)
(0.34848484848484851,0.98522167487684731)
(0.35606060606060608,0.98522167487684731)
(0.35606060606060608,0.99014778325123154)
(0.37121212121212122,0.99014778325123154)
(0.37121212121212122,0.9926108374384236)
(0.3888888888888889,0.9926108374384236)
(0.3888888888888889,0.99753694581280783)
(0.39393939393939392,0.99753694581280783)
(0.39393939393939392,1)
(1,1)
};
\addlegendentry{Whole LoRA (0.922)}
\addplot[draw=plotcolor2,line width=0.65pt,no marks] coordinates {
(0.0025252525252525255,0.15763546798029557)
(0.0025252525252525255,0.19211822660098521)
(0.0050505050505050509,0.19211822660098521)
(0.0050505050505050509,0.25615763546798032)
(0.007575757575757576,0.25615763546798032)
(0.007575757575757576,0.26847290640394089)
(0.010101010101010102,0.26847290640394089)
(0.010101010101010102,0.33990147783251229)
(0.012626262626262626,0.33990147783251229)
(0.012626262626262626,0.35960591133004927)
(0.015151515151515152,0.35960591133004927)
(0.015151515151515152,0.3645320197044335)
(0.022727272727272728,0.3645320197044335)
(0.022727272727272728,0.38669950738916259)
(0.025252525252525252,0.38669950738916259)
(0.025252525252525252,0.40640394088669951)
(0.030303030303030304,0.40640394088669951)
(0.030303030303030304,0.41133004926108374)
(0.032828282828282832,0.41133004926108374)
(0.032828282828282832,0.41625615763546797)
(0.035353535353535352,0.41625615763546797)
(0.035353535353535352,0.4605911330049261)
(0.03787878787878788,0.4605911330049261)
(0.03787878787878788,0.46798029556650245)
(0.040404040404040407,0.46798029556650245)
(0.040404040404040407,0.48029556650246308)
(0.042929292929292928,0.48029556650246308)
(0.042929292929292928,0.49507389162561577)
(0.045454545454545456,0.49507389162561577)
(0.045454545454545456,0.50985221674876846)
(0.047979797979797977,0.50985221674876846)
(0.047979797979797977,0.51477832512315269)
(0.050505050505050504,0.51477832512315269)
(0.050505050505050504,0.51970443349753692)
(0.053030303030303032,0.51970443349753692)
(0.053030303030303032,0.54926108374384242)
(0.055555555555555552,0.54926108374384242)
(0.055555555555555552,0.55418719211822665)
(0.05808080808080808,0.55418719211822665)
(0.05808080808080808,0.56650246305418717)
(0.060606060606060608,0.56650246305418717)
(0.060606060606060608,0.63300492610837433)
(0.063131313131313135,0.63300492610837433)
(0.063131313131313135,0.66009852216748766)
(0.068181818181818177,0.66009852216748766)
(0.068181818181818177,0.67487684729064035)
(0.070707070707070704,0.67487684729064035)
(0.070707070707070704,0.67733990147783252)
(0.07575757575757576,0.67733990147783252)
(0.07575757575757576,0.70935960591133007)
(0.078282828282828287,0.70935960591133007)
(0.078282828282828287,0.71182266009852213)
(0.080808080808080815,0.71182266009852213)
(0.080808080808080815,0.7142857142857143)
(0.083333333333333329,0.7142857142857143)
(0.083333333333333329,0.72413793103448276)
(0.088383838383838384,0.72413793103448276)
(0.088383838383838384,0.72660098522167482)
(0.093434343434343439,0.72660098522167482)
(0.093434343434343439,0.72906403940886699)
(0.095959595959595953,0.72906403940886699)
(0.095959595959595953,0.73891625615763545)
(0.098484848484848481,0.73891625615763545)
(0.098484848484848481,0.74137931034482762)
(0.10101010101010101,0.74137931034482762)
(0.10101010101010101,0.74630541871921185)
(0.10606060606060606,0.74630541871921185)
(0.10606060606060606,0.74876847290640391)
(0.10858585858585859,0.74876847290640391)
(0.10858585858585859,0.76108374384236455)
(0.11616161616161616,0.76108374384236455)
(0.11616161616161616,0.76354679802955661)
(0.12121212121212122,0.76354679802955661)
(0.12121212121212122,0.76600985221674878)
(0.12373737373737374,0.76600985221674878)
(0.12373737373737374,0.7931034482758621)
(0.12878787878787878,0.7931034482758621)
(0.12878787878787878,0.80049261083743839)
(0.13131313131313133,0.80049261083743839)
(0.13131313131313133,0.80541871921182262)
(0.13383838383838384,0.80541871921182262)
(0.13383838383838384,0.80788177339901479)
(0.13636363636363635,0.80788177339901479)
(0.13636363636363635,0.82512315270935965)
(0.1388888888888889,0.82512315270935965)
(0.1388888888888889,0.8423645320197044)
(0.14141414141414141,0.8423645320197044)
(0.14141414141414141,0.84482758620689657)
(0.14393939393939395,0.84482758620689657)
(0.14393939393939395,0.84975369458128081)
(0.14646464646464646,0.84975369458128081)
(0.14646464646464646,0.85221674876847286)
(0.15151515151515152,0.85221674876847286)
(0.15151515151515152,0.85467980295566504)
(0.16161616161616163,0.85467980295566504)
(0.16161616161616163,0.8571428571428571)
(0.17676767676767677,0.8571428571428571)
(0.17676767676767677,0.85960591133004927)
(0.18686868686868688,0.85960591133004927)
(0.18686868686868688,0.86206896551724133)
(0.18939393939393939,0.86206896551724133)
(0.18939393939393939,0.8645320197044335)
(0.19191919191919191,0.8645320197044335)
(0.19191919191919191,0.8719211822660099)
(0.19696969696969696,0.8719211822660099)
(0.19696969696969696,0.87438423645320196)
(0.20202020202020202,0.87438423645320196)
(0.20202020202020202,0.87684729064039413)
(0.20454545454545456,0.87684729064039413)
(0.20454545454545456,0.88177339901477836)
(0.20959595959595959,0.88177339901477836)
(0.20959595959595959,0.88916256157635465)
(0.21464646464646464,0.88916256157635465)
(0.21464646464646464,0.90147783251231528)
(0.2196969696969697,0.90147783251231528)
(0.2196969696969697,0.90394088669950734)
(0.22474747474747475,0.90394088669950734)
(0.22474747474747475,0.90640394088669951)
(0.23484848484848486,0.90640394088669951)
(0.23484848484848486,0.90886699507389157)
(0.23737373737373738,0.90886699507389157)
(0.23737373737373738,0.91379310344827591)
(0.24242424242424243,0.91379310344827591)
(0.24242424242424243,0.9211822660098522)
(0.24494949494949494,0.9211822660098522)
(0.24494949494949494,0.92364532019704437)
(0.24747474747474749,0.92364532019704437)
(0.24747474747474749,0.92610837438423643)
(0.26262626262626265,0.92610837438423643)
(0.26262626262626265,0.93349753694581283)
(0.27020202020202022,0.93349753694581283)
(0.27020202020202022,0.93596059113300489)
(0.27272727272727271,0.93596059113300489)
(0.27272727272727271,0.94088669950738912)
(0.28282828282828282,0.94088669950738912)
(0.28282828282828282,0.94334975369458129)
(0.29292929292929293,0.94334975369458129)
(0.29292929292929293,0.94581280788177335)
(0.3005050505050505,0.94581280788177335)
(0.3005050505050505,0.95073891625615758)
(0.30555555555555558,0.95073891625615758)
(0.30555555555555558,0.95320197044334976)
(0.32070707070707072,0.95320197044334976)
(0.32070707070707072,0.95566502463054193)
(0.3383838383838384,0.95566502463054193)
(0.3383838383838384,0.95812807881773399)
(0.35101010101010099,0.95812807881773399)
(0.35101010101010099,0.96059113300492616)
(0.35858585858585856,0.96059113300492616)
(0.35858585858585856,0.96305418719211822)
(0.37626262626262624,0.96305418719211822)
(0.37626262626262624,0.96551724137931039)
(0.39393939393939392,0.96551724137931039)
(0.39393939393939392,0.96798029556650245)
(0.41414141414141414,0.96798029556650245)
(0.41414141414141414,0.97044334975369462)
(0.42424242424242425,0.97044334975369462)
(0.42424242424242425,0.97290640394088668)
(0.47474747474747475,0.97290640394088668)
(0.47474747474747475,0.97536945812807885)
(0.51010101010101006,0.97536945812807885)
(0.51010101010101006,0.97783251231527091)
(0.53787878787878785,0.97783251231527091)
(0.53787878787878785,0.98029556650246308)
(0.54545454545454541,0.98029556650246308)
(0.54545454545454541,0.98275862068965514)
(0.60606060606060608,0.98275862068965514)
(0.60606060606060608,0.98522167487684731)
(0.63636363636363635,0.98522167487684731)
(0.63636363636363635,0.98768472906403937)
(0.63888888888888884,0.98768472906403937)
(0.63888888888888884,0.99014778325123154)
(0.64646464646464652,0.99014778325123154)
(0.64646464646464652,0.9926108374384236)
(0.76515151515151514,0.9926108374384236)
(0.76515151515151514,0.99507389162561577)
(0.82070707070707072,0.99507389162561577)
(0.82070707070707072,0.99753694581280783)
(0.95202020202020199,0.99753694581280783)
(0.95202020202020199,1)
(1,1)
};
\addlegendentry{Periocular LoRA (0.916)}
\addplot[draw=plotcolor3,line width=0.65pt,no marks] coordinates {
(0.0025252525252525255,0.1748768472906404)
(0.0025252525252525255,0.25615763546798032)
(0.0050505050505050509,0.25615763546798032)
(0.0050505050505050509,0.33004926108374383)
(0.007575757575757576,0.33004926108374383)
(0.007575757575757576,0.3645320197044335)
(0.010101010101010102,0.3645320197044335)
(0.010101010101010102,0.3817733990147783)
(0.015151515151515152,0.3817733990147783)
(0.015151515151515152,0.41625615763546797)
(0.017676767676767676,0.41625615763546797)
(0.017676767676767676,0.43103448275862066)
(0.020202020202020204,0.43103448275862066)
(0.020202020202020204,0.47783251231527096)
(0.022727272727272728,0.47783251231527096)
(0.022727272727272728,0.48522167487684731)
(0.025252525252525252,0.48522167487684731)
(0.025252525252525252,0.50985221674876846)
(0.027777777777777776,0.50985221674876846)
(0.027777777777777776,0.53201970443349755)
(0.030303030303030304,0.53201970443349755)
(0.030303030303030304,0.54679802955665024)
(0.032828282828282832,0.54679802955665024)
(0.032828282828282832,0.56157635467980294)
(0.035353535353535352,0.56157635467980294)
(0.035353535353535352,0.59113300492610843)
(0.03787878787878788,0.59113300492610843)
(0.03787878787878788,0.60344827586206895)
(0.040404040404040407,0.60344827586206895)
(0.040404040404040407,0.60837438423645318)
(0.042929292929292928,0.60837438423645318)
(0.042929292929292928,0.61576354679802958)
(0.050505050505050504,0.61576354679802958)
(0.050505050505050504,0.61822660098522164)
(0.053030303030303032,0.61822660098522164)
(0.053030303030303032,0.62561576354679804)
(0.055555555555555552,0.62561576354679804)
(0.055555555555555552,0.64039408866995073)
(0.05808080808080808,0.64039408866995073)
(0.05808080808080808,0.65517241379310343)
(0.060606060606060608,0.65517241379310343)
(0.060606060606060608,0.69458128078817738)
(0.063131313131313135,0.69458128078817738)
(0.063131313131313135,0.70197044334975367)
(0.065656565656565663,0.70197044334975367)
(0.065656565656565663,0.72167487684729059)
(0.070707070707070704,0.72167487684729059)
(0.070707070707070704,0.73152709359605916)
(0.073232323232323232,0.73152709359605916)
(0.073232323232323232,0.74384236453201968)
(0.078282828282828287,0.74384236453201968)
(0.078282828282828287,0.77093596059113301)
(0.080808080808080815,0.77093596059113301)
(0.080808080808080815,0.77832512315270941)
(0.083333333333333329,0.77832512315270941)
(0.083333333333333329,0.78325123152709364)
(0.085858585858585856,0.78325123152709364)
(0.085858585858585856,0.79802955665024633)
(0.088383838383838384,0.79802955665024633)
(0.088383838383838384,0.80049261083743839)
(0.093434343434343439,0.80049261083743839)
(0.093434343434343439,0.81280788177339902)
(0.098484848484848481,0.81280788177339902)
(0.098484848484848481,0.81527093596059108)
(0.10101010101010101,0.81527093596059108)
(0.10101010101010101,0.83004926108374388)
(0.10606060606060606,0.83004926108374388)
(0.10606060606060606,0.83743842364532017)
(0.11363636363636363,0.83743842364532017)
(0.11363636363636363,0.83990147783251234)
(0.11616161616161616,0.83990147783251234)
(0.11616161616161616,0.84729064039408863)
(0.11868686868686869,0.84729064039408863)
(0.11868686868686869,0.85467980295566504)
(0.12373737373737374,0.85467980295566504)
(0.12373737373737374,0.8571428571428571)
(0.13383838383838384,0.8571428571428571)
(0.13383838383838384,0.86206896551724133)
(0.1388888888888889,0.86206896551724133)
(0.1388888888888889,0.87438423645320196)
(0.14141414141414141,0.87438423645320196)
(0.14141414141414141,0.87684729064039413)
(0.14393939393939395,0.87684729064039413)
(0.14393939393939395,0.88177339901477836)
(0.14646464646464646,0.88177339901477836)
(0.14646464646464646,0.88669950738916259)
(0.15151515151515152,0.88669950738916259)
(0.15151515151515152,0.89901477832512311)
(0.15656565656565657,0.89901477832512311)
(0.15656565656565657,0.90640394088669951)
(0.15909090909090909,0.90640394088669951)
(0.15909090909090909,0.91379310344827591)
(0.16161616161616163,0.91379310344827591)
(0.16161616161616163,0.91625615763546797)
(0.16414141414141414,0.91625615763546797)
(0.16414141414141414,0.91871921182266014)
(0.17424242424242425,0.91871921182266014)
(0.17424242424242425,0.92364532019704437)
(0.18434343434343434,0.92364532019704437)
(0.18434343434343434,0.9285714285714286)
(0.19696969696969696,0.9285714285714286)
(0.19696969696969696,0.93349753694581283)
(0.1994949494949495,0.93349753694581283)
(0.1994949494949495,0.93596059113300489)
(0.20707070707070707,0.93596059113300489)
(0.20707070707070707,0.93842364532019706)
(0.21212121212121213,0.93842364532019706)
(0.21212121212121213,0.95073891625615758)
(0.2196969696969697,0.95073891625615758)
(0.2196969696969697,0.95566502463054193)
(0.22727272727272727,0.95566502463054193)
(0.22727272727272727,0.96059113300492616)
(0.23737373737373738,0.96059113300492616)
(0.23737373737373738,0.96551724137931039)
(0.23989898989898989,0.96551724137931039)
(0.23989898989898989,0.96798029556650245)
(0.25,0.96798029556650245)
(0.25,0.97044334975369462)
(0.27525252525252525,0.97044334975369462)
(0.27525252525252525,0.97536945812807885)
(0.27777777777777779,0.97536945812807885)
(0.27777777777777779,0.97783251231527091)
(0.29040404040404039,0.97783251231527091)
(0.29040404040404039,0.98029556650246308)
(0.3005050505050505,0.98029556650246308)
(0.3005050505050505,0.98275862068965514)
(0.30555555555555558,0.98275862068965514)
(0.30555555555555558,0.98522167487684731)
(0.32323232323232326,0.98522167487684731)
(0.32323232323232326,0.99014778325123154)
(0.35101010101010099,0.99014778325123154)
(0.35101010101010099,0.9926108374384236)
(0.3888888888888889,0.9926108374384236)
(0.3888888888888889,0.99507389162561577)
(0.39393939393939392,0.99507389162561577)
(0.39393939393939392,0.99753694581280783)
(0.63383838383838387,0.99753694581280783)
(0.63383838383838387,1)
(1,1)
};
\addlegendentry{Fixed fusion (0.944)}
\addplot[draw=plotcolor4,line width=0.65pt,no marks] coordinates {
(0.0025252525252525255,0.017241379310344827)
(0.0025252525252525255,0.18719211822660098)
(0.0050505050505050509,0.18719211822660098)
(0.0050505050505050509,0.31034482758620691)
(0.007575757575757576,0.31034482758620691)
(0.007575757575757576,0.31280788177339902)
(0.010101010101010102,0.31280788177339902)
(0.010101010101010102,0.3251231527093596)
(0.012626262626262626,0.3251231527093596)
(0.012626262626262626,0.42364532019704432)
(0.015151515151515152,0.42364532019704432)
(0.015151515151515152,0.48522167487684731)
(0.017676767676767676,0.48522167487684731)
(0.017676767676767676,0.5714285714285714)
(0.020202020202020204,0.5714285714285714)
(0.020202020202020204,0.60591133004926112)
(0.022727272727272728,0.60591133004926112)
(0.022727272727272728,0.63054187192118227)
(0.025252525252525252,0.63054187192118227)
(0.025252525252525252,0.65024630541871919)
(0.027777777777777776,0.65024630541871919)
(0.027777777777777776,0.65270935960591137)
(0.035353535353535352,0.65270935960591137)
(0.035353535353535352,0.68965517241379315)
(0.03787878787878788,0.68965517241379315)
(0.03787878787878788,0.69950738916256161)
(0.040404040404040407,0.69950738916256161)
(0.040404040404040407,0.70935960591133007)
(0.045454545454545456,0.70935960591133007)
(0.045454545454545456,0.71921182266009853)
(0.047979797979797977,0.71921182266009853)
(0.047979797979797977,0.72167487684729059)
(0.050505050505050504,0.72167487684729059)
(0.050505050505050504,0.75615763546798032)
(0.053030303030303032,0.75615763546798032)
(0.053030303030303032,0.77093596059113301)
(0.055555555555555552,0.77093596059113301)
(0.055555555555555552,0.77339901477832518)
(0.060606060606060608,0.77339901477832518)
(0.060606060606060608,0.7857142857142857)
(0.063131313131313135,0.7857142857142857)
(0.063131313131313135,0.78817733990147787)
(0.068181818181818177,0.78817733990147787)
(0.068181818181818177,0.79802955665024633)
(0.070707070707070704,0.79802955665024633)
(0.070707070707070704,0.82019704433497542)
(0.073232323232323232,0.82019704433497542)
(0.073232323232323232,0.83251231527093594)
(0.07575757575757576,0.83251231527093594)
(0.07575757575757576,0.83990147783251234)
(0.078282828282828287,0.83990147783251234)
(0.078282828282828287,0.8423645320197044)
(0.080808080808080815,0.8423645320197044)
(0.080808080808080815,0.84729064039408863)
(0.083333333333333329,0.84729064039408863)
(0.083333333333333329,0.8571428571428571)
(0.085858585858585856,0.8571428571428571)
(0.085858585858585856,0.86945812807881773)
(0.090909090909090912,0.86945812807881773)
(0.090909090909090912,0.8719211822660099)
(0.098484848484848481,0.8719211822660099)
(0.098484848484848481,0.87438423645320196)
(0.10353535353535354,0.87438423645320196)
(0.10353535353535354,0.88177339901477836)
(0.10606060606060606,0.88177339901477836)
(0.10606060606060606,0.88669950738916259)
(0.10858585858585859,0.88669950738916259)
(0.10858585858585859,0.89408866995073888)
(0.11363636363636363,0.89408866995073888)
(0.11363636363636363,0.89655172413793105)
(0.11868686868686869,0.89655172413793105)
(0.11868686868686869,0.90640394088669951)
(0.12121212121212122,0.90640394088669951)
(0.12121212121212122,0.90886699507389157)
(0.12626262626262627,0.90886699507389157)
(0.12626262626262627,0.91133004926108374)
(0.13636363636363635,0.91133004926108374)
(0.13636363636363635,0.91625615763546797)
(0.1388888888888889,0.91625615763546797)
(0.1388888888888889,0.92610837438423643)
(0.14141414141414141,0.92610837438423643)
(0.14141414141414141,0.9285714285714286)
(0.15151515151515152,0.9285714285714286)
(0.15151515151515152,0.93103448275862066)
(0.15404040404040403,0.93103448275862066)
(0.15404040404040403,0.93349753694581283)
(0.15656565656565657,0.93349753694581283)
(0.15656565656565657,0.93842364532019706)
(0.15909090909090909,0.93842364532019706)
(0.15909090909090909,0.94088669950738912)
(0.16161616161616163,0.94088669950738912)
(0.16161616161616163,0.94334975369458129)
(0.16666666666666666,0.94334975369458129)
(0.16666666666666666,0.94581280788177335)
(0.17171717171717171,0.94581280788177335)
(0.17171717171717171,0.94827586206896552)
(0.17424242424242425,0.94827586206896552)
(0.17424242424242425,0.95812807881773399)
(0.18434343434343434,0.95812807881773399)
(0.18434343434343434,0.96059113300492616)
(0.19696969696969696,0.96059113300492616)
(0.19696969696969696,0.96305418719211822)
(0.20454545454545456,0.96305418719211822)
(0.20454545454545456,0.96798029556650245)
(0.23737373737373738,0.96798029556650245)
(0.23737373737373738,0.97044334975369462)
(0.25252525252525254,0.97044334975369462)
(0.25252525252525254,0.97290640394088668)
(0.26010101010101011,0.97290640394088668)
(0.26010101010101011,0.97536945812807885)
(0.2878787878787879,0.97536945812807885)
(0.2878787878787879,0.97783251231527091)
(0.29797979797979796,0.97783251231527091)
(0.29797979797979796,0.98029556650246308)
(0.30303030303030304,0.98029556650246308)
(0.30303030303030304,0.98275862068965514)
(0.31060606060606061,0.98275862068965514)
(0.31060606060606061,0.98522167487684731)
(0.31565656565656564,0.98522167487684731)
(0.31565656565656564,0.9926108374384236)
(0.33333333333333331,0.9926108374384236)
(0.33333333333333331,0.99507389162561577)
(0.34343434343434343,0.99507389162561577)
(0.34343434343434343,0.99753694581280783)
(0.4116161616161616,0.99753694581280783)
(0.4116161616161616,1)
(1,1)
};
\addlegendentry{Learned gating (0.957)}
\end{axis}
\end{tikzpicture}
